Fairness Scheduling for Coded Caching in Multi-AP Wireless Local Area Networks

Coded caching (CC) exploits cumulative cache memory at user devices and coding to transform unicast traffic into multicast transmissions. While information theoretic results show significant gains over uncoded caching for various network topologies, its practical benefits remain unclear. In this work, we investigate CC for on-demand video streaming over large wireless local area networks, where multiple users are served simultaneously by spatially distributed access points. Users asynchronously request video chunks from a content library. We propose a decentralized, asynchronous, and location-independent cache placement scheme combined with an "over IP" delivery mechanism operating at higher network layers, leaving the physical and MAC layers unchanged. For this scheme, we characterize the achievable goodput region, where goodput is defined as the number of video chunks per unit time delivered to users' playback buffers, and formulate the corresponding fairness problem as a convex maximization. We develop a dynamic scheduling algorithm that provably achieves the optimal fairness point under stationary conditions with reduced complexity, and introduce a heuristic to further lower complexity. Numerical results demonstrate significant gains over baseline schemes, including conventional prefix caching, orthogonal sub-channel allocation with spatial reuse, and a CSMA-inspired distributed coordination approach, showing that CC can be implemented as a scalable and compatible over IP solution for existing WLANs.

==> Figs/New_hf_versus_L.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.7\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {Goodput},
    ylabel = \smaller {Goodput CDF},
    ylabel near ticks,
    xmin=0, %xmax=0.2,
    % control legend position
    legend pos = south east,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\tiny},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
   % xtick={0,50,100,150,200,250,300,350,400,450,500,550,600,650,700,750,800,850,900,950,1000},
   % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5},
    % control minor grids
   % xtick={0,400,601,1000},
    %minor grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    % \addplot[black]
    % table[y=Opt-L1-Y,x=Opt-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, Analytical}
    % \addplot[black,dashed]
    % table[y=Super-L1-Y,x=Super-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, Super-user}
    % \addplot[black!50]
    % table[y=Heur-L1-Y,x=Heur-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, RGA}
    
    % \addplot[green]
    % table[y=Opt-L5-Y,x=Opt-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, Analytical}
    % \addplot[green,dashed]
    % table[y=Super-L5-Y,x=Super-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, Super-user}
    % \addplot[green!50]
    % table[y=Heur-L5-Y,x=Heur-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, RGA}

    \addplot[gray]
    table[y=yy,x=xx, row sep=\\]%{Figs/New_hf_L1};
    {
    xx 	yy	\\
0.0266666666666667	0 	\\
0.0266666666666667	5.01278259561477e-05	\\
0.0266666666666667	0.000250639129780961	\\
0.0266666666666667	0.000350894781693367	\\
0.0266666666666667	0.000651661737430476	\\
0.0277777777777778	0.000701789563386734	\\
0.0277777777777778	0.000751917389342882	\\
0.0277777777777778	0.00110281217103625	\\
0.0277777777777778	0.00130332347486095	\\
0.0277777777777778	0.00135345130081710	\\
0.0288888888888889	0.00140357912677325	\\
0.0288888888888889	0.00145370695272939	\\
0.0288888888888889	0.00160409043059806	\\
0.0288888888888889	0.00190485738633528	\\
0.0288888888888889	0.00210536869015998	\\
0.0300000000000000	0.00215549651611613	\\
0.0300000000000000	0.00225575216802854	\\
0.0300000000000000	0.00230587999398468	\\
0.0300000000000000	0.00245626347185324	\\
0.0300000000000000	0.00265677477567805	\\
0.0300000000000000	0.00295754173141516	\\
0.0300000000000000	0.00335856433906467	\\
0.0300000000000000	0.00380971477267034	\\
0.0300000000000000	0.00396009825053889	\\
0.0300000000000000	0.00416060955436359	\\
0.0300000000000000	0.00421073738031974	\\
0.0300000000000000	0.00426086520627589	\\
0.0300000000000000	0.00431099303223204	\\
0.0311111111111110	0.00436112085818829	\\
0.0311111111111110	0.00441124868414444	\\
0.0311111111111111	0.00451150433605674	\\
0.0311111111111111	0.00481227129179385	\\
0.0311111111111111	0.00486239911775011	\\
0.0311111111111111	0.00541380520326817	\\
0.0311111111111111	0.00561431650709288	\\
0.0311111111111111	0.00571457215900517	\\
0.0311111111111111	0.00576469998496132	\\
0.0311111111111111	0.00691763998195361	\\
0.0311111111111111	0.00696776780790975	\\
0.0311111111111111	0.00746904606747167	\\
0.0311111111111111	0.00771968519725264	\\
0.0311111111111111	0.00776981302320889	\\
0.0311111111111111	0.00807057997894611	\\
0.0311111111111111	0.00827109128277082	\\
0.0311111111111111	0.00902300867211370	\\
0.0311111111111111	0.00917339214998225	\\
0.0322222222222222	0.00927364780189466	\\
0.0322222222222222	0.00937390345380695	\\
0.0322222222222222	0.0100756930171936	\\
0.0322222222222222	0.0111785051882297	\\
0.0322222222222222	0.0115795277958792	\\
0.0322222222222222	0.0121810617073534	\\
0.0322222222222222	0.0122813173592657	\\
0.0322222222222222	0.0137350243119951	\\
0.0322222222222222	0.0144869417013380	\\
0.0322222222222222	0.0151887312647248	\\
0.0322222222222222	0.0154894982204620	\\
0.0322222222222222	0.0158905208281115	\\
0.0322222222222222	0.0160409043059800	\\
0.0322222222222223	0.0161912877838486	\\
0.0322222222222223	0.0163416712617172	\\
0.0322222222222223	0.0163917990876734	\\
0.0322222222222223	0.0167928216953229	\\
0.0322222222222223	0.0170434608251038	\\
0.0322222222222223	0.0171938443029724	\\
0.0333333333333332	0.0172439721289286	\\
0.0333333333333333	0.0172940999548847	\\
0.0333333333333333	0.0173943556067971	\\
0.0333333333333333	0.0176449947365781	\\
0.0333333333333333	0.0177953782144467	\\
0.0333333333333333	0.0178455060404028	\\
0.0333333333333333	0.0181462729961399	\\
0.0333333333333333	0.0184470399518770	\\
0.0333333333333333	0.0186976790816580	\\
0.0333333333333333	0.0198004912526941	\\
0.0333333333333333	0.0205524086420369	\\
0.0333333333333333	0.0209033034237303	\\
0.0333333333333333	0.0216050929871169	\\
0.0333333333333333	0.0237104616772769	\\
0.0333333333333334	0.0247130181964006	\\
0.0333333333333334	0.0254148077597872	\\
0.0333333333333334	0.0256654468895682	\\
0.0333333333333334	0.0258158303674367	\\
0.0333333333333334	0.0266680034086919	\\
0.0333333333333334	0.0284726051431148	\\
0.0333333333333334	0.0304275903554061	\\
0.0333333333333334	0.0316306581783546	\\
0.0333333333333334	0.0331344929570403	\\
0.0333333333333334	0.0332347486089526	\\
0.0344444444444443	0.0333350042608650	\\
0.0344444444444443	0.0333851320868213	\\
0.0344444444444444	0.0334352599127774	\\
0.0344444444444444	0.0336357712166022	\\
0.0344444444444444	0.0339866659982955	\\
0.0344444444444444	0.0343876886059449	\\
0.0344444444444444	0.0348388390395507	\\
0.0344444444444444	0.0351396059952878	\\
0.0344444444444444	0.0356408842548497	\\
0.0344444444444444	0.0358915233846306	\\
0.0344444444444445	0.0359917790365431	\\
0.0344444444444445	0.0409043059802495	\\
0.0344444444444445	0.0419569903253295	\\
0.0344444444444445	0.0425083964108476	\\
0.0344444444444445	0.0442127424933579	\\
0.0344444444444445	0.0465186224873426	\\
0.0344444444444445	0.0481227129179407	\\
0.0344444444444445	0.0497268033485387	\\
0.0344444444444445	0.0533360068173843	\\
0.0344444444444445	0.0565943155045364	\\
0.0344444444444445	0.0582485337610906	\\
0.0344444444444445	0.0587999398466087	\\
0.0344444444444445	0.0593012181061706	\\
0.0344444444444446	0.0593513459321268	\\
0.0355555555555555	0.0594014737580830	\\
0.0355555555555555	0.0594516015840392	\\
0.0355555555555555	0.0595017294099953	\\
0.0355555555555555	0.0597022407138201	\\
0.0355555555555555	0.0599027520176448	\\
0.0355555555555555	0.0603539024512505	\\
0.0355555555555555	0.0611058198405933	\\
0.0355555555555555	0.0616572259261113	\\
0.0355555555555556	0.0624091433154541	\\
0.0355555555555556	0.0626597824452351	\\
0.0355555555555556	0.0632613163567094	\\
0.0355555555555556	0.0659180911323873	\\
0.0355555555555556	0.0677226928668101	\\
0.0355555555555556	0.0691262719935833	\\
0.0355555555555556	0.0703293398165319	\\
0.0355555555555556	0.0742894380670708	\\
0.0355555555555556	0.0801042658779886	\\
0.0355555555555556	0.0814577171788056	\\
0.0355555555555556	0.0822096345681485	\\
0.0355555555555556	0.0829615519574913	\\
0.0355555555555556	0.0838638528247027	\\
0.0355555555555556	0.0851671762995636	\\
0.0355555555555557	0.0861697328186873	\\
0.0355555555555557	0.0865206276003806	\\
0.0355555555555557	0.0866710110782492	\\
0.0355555555555557	0.0867712667301616	\\
0.0355555555555557	0.0868213945561178	\\
0.0355555555555557	0.0869216502080302	\\
0.0355555555555557	0.0869717780339864	\\
0.0366666666666666	0.0870219058599425	\\
0.0366666666666666	0.0873728006416359	\\
0.0366666666666666	0.0877236954233293	\\
0.0366666666666666	0.0886259962905406	\\
0.0366666666666666	0.0894280415058396	\\
0.0366666666666666	0.0895784249837082	\\
0.0366666666666667	0.0901799588951824	\\
0.0366666666666667	0.0904305980249633	\\
0.0366666666666667	0.0949421023610202	\\
0.0366666666666667	0.0984510501779533	\\
0.0366666666666667	0.0997042458268580	\\
0.0366666666666667	0.102661787558273	\\
0.0366666666666667	0.104867411900345	\\
0.0366666666666667	0.108125720587498	\\
0.0366666666666667	0.112035691012080	\\
0.0366666666666667	0.113038247531204	\\
0.0366666666666667	0.115143616221364	\\
0.0366666666666667	0.115394255351145	\\
0.0366666666666667	0.116497067522181	\\
0.0366666666666667	0.119554864905509	\\
0.0366666666666668	0.120457165772720	\\
0.0366666666666668	0.121008571858238	\\
0.0366666666666668	0.122011128377362	\\
0.0366666666666668	0.122512406636924	\\
0.0366666666666668	0.122813173592661	\\
0.0377777777777777	0.122863301418617	\\
0.0377777777777777	0.123063812722442	\\
0.0377777777777777	0.123615218807960	\\
0.0377777777777777	0.124968670108777	\\
0.0377777777777777	0.125720587498120	\\
0.0377777777777778	0.128076595318061	\\
0.0377777777777778	0.128176850969973	\\
0.0377777777777778	0.128226978795929	\\
0.0377777777777778	0.129329790966965	\\
0.0377777777777778	0.136447942252744	\\
0.0377777777777778	0.152338463080856	\\
0.0377777777777778	0.153942553511454	\\
0.0377777777777778	0.157501629154343	\\
0.0377777777777778	0.159205975236853	\\
0.0377777777777778	0.163867863050779	\\
0.0377777777777778	0.166223870870720	\\
0.0377777777777778	0.166574765652413	\\
0.0377777777777778	0.167076043911975	\\
0.0377777777777778	0.167126171737931	\\
0.0377777777777779	0.167477066519625	\\
0.0377777777777779	0.167777833475362	\\
0.0377777777777779	0.167978344779187	\\
0.0377777777777779	0.168028472605143	\\
0.0388888888888888	0.168078600431099	\\
0.0388888888888888	0.168128728257055	\\
0.0388888888888888	0.168329239560880	\\
0.0388888888888888	0.168479623038749	\\
0.0388888888888889	0.170584991728909	\\
0.0388888888888889	0.172088826507594	\\
0.0388888888888889	0.176700586495564	\\
0.0388888888888889	0.178154293448293	\\
0.0388888888888889	0.178605443881899	\\
0.0388888888888889	0.181161963005664	\\
0.0388888888888889	0.194445836884054	\\
0.0388888888888889	0.216451952478821	\\
0.0388888888888889	0.218406937691112	\\
0.0388888888888889	0.221163968118703	\\
0.0388888888888889	0.223269336808863	\\
0.0388888888888889	0.224672915935636	\\
0.0388888888888889	0.225424833324979	\\
0.0388888888888889	0.225976239410497	\\
0.0400000000000000	0.226126622888365	\\
0.0400000000000000	0.228833525489999	\\
0.0400000000000000	0.229836082009123	\\
0.0400000000000000	0.236302571557471	\\
0.0400000000000000	0.241014587197353	\\
0.0400000000000000	0.242067271542433	\\
0.0400000000000000	0.244222768058549	\\
0.0400000000000000	0.255852423680385	\\
0.0400000000000000	0.267482079302221	\\
0.0400000000000000	0.272695373201664	\\
0.0400000000000000	0.274149080154394	\\
0.0400000000000000	0.275703042759035	\\
0.0400000000000000	0.277908667101108	\\
0.0400000000000001	0.280214547095092	\\
0.0400000000000001	0.280715825354654	\\
0.0400000000000001	0.280816081006567	\\
0.0400000000000001	0.280916336658479	\\
0.0400000000000001	0.280966464484435	\\
0.0411111111111111	0.281267231440172	\\
0.0411111111111111	0.285878991428142	\\
0.0411111111111111	0.287783848814477	\\
0.0411111111111111	0.289187427941250	\\
0.0411111111111111	0.290641134893980	\\
0.0411111111111111	0.292846759236052	\\
0.0411111111111111	0.298210436613364	\\
0.0411111111111111	0.310642137450499	\\
0.0411111111111111	0.324226778284626	\\
0.0411111111111111	0.338613464334052	\\
0.0411111111111111	0.340267682590606	\\
0.0411111111111112	0.341370494761642	\\
0.0411111111111112	0.351696826908617	\\
0.0411111111111112	0.359717279061607	\\
0.0411111111111112	0.360168429495213	\\
0.0411111111111112	0.360469196450950	\\
0.0411111111111112	0.360820091232643	\\
0.0411111111111112	0.360870219058599	\\
0.0422222222222222	0.360920346884555	\\
0.0422222222222222	0.361622136447942	\\
0.0422222222222222	0.361672264273898	\\
0.0422222222222222	0.361822647751767	\\
0.0422222222222222	0.362474309489197	\\
0.0422222222222222	0.369141310341370	\\
0.0422222222222222	0.374605243370595	\\
0.0422222222222222	0.385783748558825	\\
0.0422222222222222	0.394556118101158	\\
0.0422222222222223	0.411900345881999	\\
0.0422222222222223	0.418366835430347	\\
0.0422222222222223	0.420622587598376	\\
0.0422222222222223	0.441024612762544	\\
0.0422222222222223	0.446338162313900	\\
0.0422222222222223	0.447491102310893	\\
0.0422222222222223	0.447541230136849	\\
0.0433333333333333	0.447591357962805	\\
0.0433333333333333	0.448644042307885	\\
0.0433333333333333	0.456012832723444	\\
0.0433333333333333	0.459521780540378	\\
0.0433333333333334	0.464985713569602	\\
0.0433333333333334	0.472855782244724	\\
0.0433333333333334	0.501328387387839	\\
0.0433333333333334	0.508396410847661	\\
0.0433333333333334	0.514913028221966	\\
0.0433333333333334	0.532006616873026	\\
0.0433333333333334	0.536016842949521	\\
0.0433333333333334	0.538473106421374	\\
0.0444444444444444	0.541681287282571	\\
0.0444444444444445	0.551406085518071	\\
0.0444444444444445	0.553661837686100	\\
0.0444444444444445	0.558975387237455	\\
0.0444444444444445	0.566795328086621	\\
0.0444444444444445	0.597072534964159	\\
0.0444444444444445	0.606947716677528	\\
0.0444444444444445	0.618176349691714	\\
0.0444444444444445	0.622737981853727	\\
0.0444444444444445	0.626096546192792	\\
0.0444444444444445	0.631359967918191	\\
0.0455555555555556	0.631460223570104	\\
0.0455555555555556	0.634718532257256	\\
0.0455555555555556	0.638478119203970	\\
0.0455555555555556	0.642488345280465	\\
0.0455555555555556	0.645897037445486	\\
0.0455555555555556	0.650208030477718	\\
0.0455555555555556	0.681237154744599	\\
0.0455555555555556	0.691012080806055	\\
0.0455555555555556	0.699734322522432	\\
0.0455555555555556	0.700686751215600	\\
0.0455555555555556	0.701087773823249	\\
0.0455555555555556	0.702591608601935	\\
0.0466666666666667	0.702641736427891	\\
0.0466666666666667	0.704696977292095	\\
0.0466666666666667	0.706050428592912	\\
0.0466666666666667	0.709058098150283	\\
0.0466666666666667	0.710612060754925	\\
0.0466666666666667	0.712917940748910	\\
0.0466666666666667	0.737630958945311	\\
0.0466666666666667	0.745801794576169	\\
0.0466666666666667	0.752067772820693	\\
0.0466666666666667	0.752669306732167	\\
0.0466666666666667	0.753070329339817	\\
0.0466666666666667	0.753371096295554	\\
0.0477777777777778	0.753571607599379	\\
0.0477777777777778	0.754373652814678	\\
0.0477777777777778	0.754975186726152	\\
0.0477777777777778	0.757481578023961	\\
0.0477777777777778	0.758885157150735	\\
0.0477777777777778	0.760639631059201	\\
0.0477777777777778	0.779387437966815	\\
0.0477777777777778	0.785904055341120	\\
0.0477777777777778	0.789914281417615	\\
0.0477777777777778	0.790315304025265	\\
0.0477777777777779	0.790415559677177	\\
0.0477777777777779	0.790616070981002	\\
0.0488888888888889	0.790766454458870	\\
0.0488888888888889	0.790966965762695	\\
0.0488888888888889	0.791418116196301	\\
0.0488888888888889	0.792320417063512	\\
0.0488888888888889	0.796280515314051	\\
0.0488888888888889	0.799889718782896	\\
0.0488888888888889	0.816482029174395	\\
0.0488888888888889	0.821244172640233	\\
0.0488888888888890	0.824953631760991	\\
0.0488888888888890	0.825605293498421	\\
0.0488888888888890	0.825655421324377	\\
0.0488888888888890	0.826156699583939	\\
0.0500000000000000	0.826307083061808	\\
0.0500000000000000	0.826357210887764	\\
0.0500000000000000	0.827059000451150	\\
0.0500000000000000	0.834076896085017	\\
0.0500000000000000	0.837686099553862	\\
0.0500000000000001	0.849817033435260	\\
0.0500000000000001	0.852373552559026	\\
0.0500000000000001	0.856083011679784	\\
0.0500000000000001	0.856734673417214	\\
0.0500000000000001	0.856985312546995	\\
0.0500000000000001	0.857035440372951	\\
0.0511111111111111	0.857135696024863	\\
0.0511111111111111	0.857386335154644	\\
0.0511111111111112	0.863602185573212	\\
0.0511111111111112	0.867010877738233	\\
0.0511111111111112	0.874730562935486	\\
0.0511111111111112	0.876485036843952	\\
0.0511111111111112	0.879693217705148	\\
0.0511111111111112	0.880344879442579	\\
0.0511111111111112	0.880595518572360	\\
0.0511111111111112	0.880946413354053	\\
0.0522222222222222	0.881046669005965	\\
0.0522222222222223	0.881347435961702	\\
0.0522222222222223	0.881497819439571	\\
0.0522222222222223	0.886861496816883	\\
0.0522222222222223	0.890671211589553	\\
0.0522222222222223	0.898591408090631	\\
0.0522222222222223	0.899543836783799	\\
0.0522222222222223	0.901899844603740	\\
0.0522222222222223	0.902501378515214	\\
0.0522222222222223	0.902902401122863	\\
0.0533333333333334	0.903002656774776	\\
0.0533333333333334	0.903102912426688	\\
0.0533333333333334	0.903303423730513	\\
0.0533333333333334	0.906010326332147	\\
0.0533333333333334	0.908917740237606	\\
0.0533333333333334	0.915183718482129	\\
0.0533333333333334	0.916537169782947	\\
0.0533333333333334	0.918041004561632	\\
0.0533333333333334	0.918241515865457	\\
0.0533333333333334	0.918391899343325	\\
0.0533333333333334	0.918592410647150	\\
0.0533333333333334	0.918642538473106	\\
0.0544444444444445	0.918742794125019	\\
0.0544444444444445	0.918792921950975	\\
0.0544444444444445	0.919043561080756	\\
0.0544444444444445	0.921549952378565	\\
0.0544444444444445	0.923905960198506	\\
0.0544444444444445	0.929119254097950	\\
0.0544444444444445	0.930171938443030	\\
0.0544444444444445	0.930973983658329	\\
0.0544444444444445	0.931174494962153	\\
0.0544444444444445	0.931274750614066	\\
0.0544444444444445	0.931375006265978	\\
0.0544444444444446	0.931425134091934	\\
0.0555555555555556	0.931475261917891	\\
0.0555555555555556	0.931625645395759	\\
0.0555555555555556	0.931725901047672	\\
0.0555555555555556	0.933329991478270	\\
0.0555555555555556	0.935736127124167	\\
0.0555555555555556	0.941350443631260	\\
0.0555555555555556	0.942002105368690	\\
0.0555555555555556	0.942252744498471	\\
0.0555555555555556	0.942403127976340	\\
0.0555555555555557	0.942503383628252	\\
0.0555555555555557	0.942653767106121	\\
0.0555555555555557	0.942754022758033	\\
0.0566666666666667	0.942804150583989	\\
0.0566666666666667	0.943004661887814	\\
0.0566666666666667	0.943255301017595	\\
0.0566666666666667	0.944558624492456	\\
0.0566666666666667	0.947315654920046	\\
0.0566666666666667	0.950724347085067	\\
0.0566666666666667	0.951175497518673	\\
0.0566666666666668	0.951225625344629	\\
0.0566666666666668	0.951476264474410	\\
0.0566666666666668	0.951626647952278	\\
0.0566666666666668	0.951676775778235	\\
0.0577777777777777	0.951726903604191	\\
0.0577777777777778	0.951777031430147	\\
0.0577777777777778	0.951827159256103	\\
0.0577777777777778	0.951877287082059	\\
0.0577777777777778	0.951927414908016	\\
0.0577777777777778	0.951977542733972	\\
0.0577777777777778	0.952228181863753	\\
0.0577777777777778	0.952579076645446	\\
0.0577777777777778	0.953631760990526	\\
0.0577777777777778	0.956188280114292	\\
0.0577777777777779	0.959195949671663	\\
0.0577777777777779	0.959546844453356	\\
0.0577777777777779	0.959797483583137	\\
0.0577777777777779	0.959997994886962	\\
0.0577777777777779	0.960098250538874	\\
0.0577777777777779	0.960248634016743	\\
0.0577777777777779	0.960348889668655	\\
0.0577777777777779	0.960399017494611	\\
0.0577777777777779	0.960449145320568	\\
0.0588888888888889	0.960499273146524	\\
0.0588888888888889	0.960549400972480	\\
0.0588888888888889	0.960649656624392	\\
0.0588888888888889	0.960749912276305	\\
0.0588888888888889	0.960850167928217	\\
0.0588888888888889	0.960900295754173	\\
0.0588888888888889	0.961050679232042	\\
0.0588888888888889	0.961501829665648	\\
0.0588888888888889	0.961802596621385	\\
0.0588888888888890	0.962303874880946	\\
0.0588888888888890	0.963857837485588	\\
0.0588888888888890	0.965762694871924	\\
0.0588888888888890	0.966063461827661	\\
0.0588888888888890	0.966213845305529	\\
0.0588888888888890	0.966263973131485	\\
0.0588888888888890	0.966364228783398	\\
0.0588888888888890	0.966414356609354	\\
0.0588888888888890	0.966464484435310	\\
0.0588888888888890	0.966514612261266	\\
0.0599999999999999	0.966564740087222	\\
0.0600000000000000	0.966664995739135	\\
0.0600000000000000	0.966765251391047	\\
0.0600000000000000	0.966915634868916	\\
0.0600000000000000	0.967015890520828	\\
0.0600000000000000	0.967166273998697	\\
0.0600000000000000	0.967316657476565	\\
0.0600000000000000	0.967467040954434	\\
0.0600000000000000	0.967517168780390	\\
0.0600000000000000	0.967868063562083	\\
0.0600000000000001	0.968168830517820	\\
0.0600000000000001	0.968619980951426	\\
0.0600000000000001	0.969522281818638	\\
0.0600000000000001	0.970725349641586	\\
0.0600000000000001	0.970775477467542	\\
0.0600000000000001	0.970875733119455	\\
0.0600000000000001	0.971026116597323	\\
0.0600000000000001	0.971176500075192	\\
0.0600000000000001	0.971226627901148	\\
0.0600000000000001	0.971276755727104	\\
0.0600000000000002	0.971326883553060	\\
0.0600000000000002	0.971427139204973	\\
0.0611111111111111	0.971477267030929	\\
0.0611111111111111	0.971527394856885	\\
0.0611111111111111	0.971627650508797	\\
0.0611111111111111	0.971778033986666	\\
0.0611111111111111	0.971978545290491	\\
0.0611111111111111	0.972028673116447	\\
0.0611111111111111	0.972078800942403	\\
0.0611111111111111	0.972128928768359	\\
0.0611111111111111	0.972229184420272	\\
0.0611111111111112	0.972329440072184	\\
0.0611111111111112	0.972680334853877	\\
0.0611111111111112	0.972930973983658	\\
0.0611111111111112	0.973432252243220	\\
0.0611111111111112	0.973582635721089	\\
0.0611111111111112	0.973883402676826	\\
0.0611111111111112	0.974384680936388	\\
0.0611111111111112	0.974535064414256	\\
0.0611111111111112	0.974585192240213	\\
0.0611111111111112	0.974735575718081	\\
0.0611111111111112	0.974835831369994	\\
0.0611111111111112	0.974885959195950	\\
0.0611111111111112	0.974936087021906	\\
0.0611111111111113	0.974986214847862	\\
0.0611111111111113	0.975086470499775	\\
0.0611111111111113	0.975236853977643	\\
0.0611111111111113	0.975286981803599	\\
0.0611111111111113	0.975337109629555	\\
0.0611111111111114	0.975387237455512	\\
0.0622222222222220	0.975437365281468	\\
0.0622222222222221	0.975487493107424	\\
0.0622222222222221	0.975587748759336	\\
0.0622222222222221	0.975637876585293	\\
0.0622222222222222	0.975738132237205	\\
0.0622222222222222	0.975788260063161	\\
0.0622222222222222	0.975838387889117	\\
0.0622222222222222	0.975888515715073	\\
0.0622222222222222	0.975938643541030	\\
0.0622222222222222	0.975988771366986	\\
0.0622222222222222	0.976239410496767	\\
0.0622222222222222	0.976289538322723	\\
0.0622222222222223	0.976490049626548	\\
0.0622222222222223	0.976540177452504	\\
0.0622222222222223	0.977392350493759	\\
0.0622222222222223	0.977642989623540	\\
0.0622222222222223	0.978394907012883	\\
0.0622222222222223	0.978495162664795	\\
0.0622222222222223	0.978595418316708	\\
0.0622222222222223	0.978645546142664	\\
0.0622222222222223	0.978745801794576	\\
0.0622222222222224	0.978795929620532	\\
0.0622222222222224	0.979146824402226	\\
0.0622222222222224	0.979196952228182	\\
0.0622222222222224	0.979297207880094	\\
0.0622222222222224	0.979397463532007	\\
0.0633333333333332	0.979648102661788	\\
0.0633333333333332	0.979698230487744	\\
0.0633333333333332	0.979748358313700	\\
0.0633333333333332	0.979798486139656	\\
0.0633333333333333	0.979848613965612	\\
0.0633333333333333	0.979998997443481	\\
0.0633333333333333	0.980049125269437	\\
0.0633333333333333	0.980099253095393	\\
0.0633333333333333	0.980249636573262	\\
0.0633333333333334	0.980500275703043	\\
0.0633333333333334	0.980750914832824	\\
0.0633333333333334	0.981051681788561	\\
0.0633333333333334	0.982004110481728	\\
0.0633333333333334	0.982104366133641	\\
0.0633333333333334	0.982154493959597	\\
0.0633333333333334	0.982355005263422	\\
0.0633333333333335	0.982505388741290	\\
0.0633333333333335	0.982555516567247	\\
0.0633333333333336	0.982605644393203	\\
0.0644444444444444	0.982655772219159	\\
0.0644444444444444	0.982756027871071	\\
0.0644444444444444	0.982806155697028	\\
0.0644444444444445	0.983006667000852	\\
0.0644444444444445	0.983157050478721	\\
0.0644444444444445	0.983257306130633	\\
0.0644444444444445	0.983457817434458	\\
0.0644444444444445	0.983908967868064	\\
0.0644444444444445	0.984360118301669	\\
0.0644444444444446	0.984510501779538	\\
0.0644444444444446	0.984610757431450	\\
0.0644444444444446	0.984660885257406	\\
0.0644444444444446	0.984861396561231	\\
0.0644444444444446	0.984911524387187	\\
0.0644444444444446	0.984961652213144	\\
0.0644444444444447	0.985011780039100	\\
0.0655555555555554	0.985061907865056	\\
0.0655555555555555	0.985112035691012	\\
0.0655555555555555	0.985162163516968	\\
0.0655555555555556	0.985262419168881	\\
0.0655555555555556	0.985362674820793	\\
0.0655555555555556	0.985513058298662	\\
0.0655555555555556	0.985813825254399	\\
0.0655555555555556	0.985863953080355	\\
0.0655555555555556	0.986014336558224	\\
0.0655555555555557	0.986064464384180	\\
0.0655555555555557	0.986214847862048	\\
0.0655555555555557	0.986315103513961	\\
0.0655555555555557	0.986515614817785	\\
0.0655555555555557	0.986565742643742	\\
0.0666666666666667	0.986665998295654	\\
0.0666666666666667	0.986716126121610	\\
0.0666666666666667	0.986766253947566	\\
0.0666666666666667	0.986816381773523	\\
0.0666666666666667	0.986966765251391	\\
0.0666666666666667	0.987267532207128	\\
0.0666666666666668	0.987468043510953	\\
0.0666666666666668	0.987518171336909	\\
0.0666666666666668	0.987568299162865	\\
0.0666666666666668	0.987668554814778	\\
0.0666666666666668	0.987718682640734	\\
0.0666666666666668	0.987869066118603	\\
0.0666666666666668	0.987969321770515	\\
0.0666666666666669	0.988019449596471	\\
0.0666666666666669	0.988169833074340	\\
0.0666666666666669	0.988219960900296	\\
0.0677777777777777	0.988270088726252	\\
0.0677777777777778	0.988420472204121	\\
0.0677777777777778	0.988470600030077	\\
0.0677777777777778	0.988570855681989	\\
0.0677777777777778	0.988671111333902	\\
0.0677777777777778	0.988871622637726	\\
0.0677777777777779	0.989272645245376	\\
0.0677777777777779	0.989372900897288	\\
0.0677777777777779	0.989423028723244	\\
0.0677777777777779	0.989573412201113	\\
0.0677777777777779	0.989723795678981	\\
0.0677777777777779	0.989824051330894	\\
0.0677777777777780	0.989924306982806	\\
0.0677777777777780	0.989974434808762	\\
0.0677777777777780	0.990024562634719	\\
0.0688888888888888	0.990074690460675	\\
0.0688888888888889	0.990124818286631	\\
0.0688888888888889	0.990325329590456	\\
0.0688888888888890	0.990475713068324	\\
0.0688888888888890	0.990626096546193	\\
0.0688888888888890	0.990726352198105	\\
0.0688888888888890	0.990826607850018	\\
0.0688888888888890	0.990876735675974	\\
0.0688888888888890	0.991027119153842	\\
0.0688888888888890	0.991077246979799	\\
0.0688888888888891	0.991127374805755	\\
0.0688888888888891	0.991177502631711	\\
0.0688888888888891	0.991277758283623	\\
0.0700000000000000	0.991327886109579	\\
0.0700000000000000	0.991378013935536	\\
0.0700000000000001	0.991478269587448	\\
0.0700000000000001	0.991578525239360	\\
0.0700000000000001	0.991779036543185	\\
0.0700000000000001	0.991929420021054	\\
0.0700000000000001	0.992129931324879	\\
0.0700000000000002	0.992180059150835	\\
0.0700000000000002	0.992230186976791	\\
0.0700000000000002	0.992280314802747	\\
0.0700000000000002	0.992330442628703	\\
0.0711111111111111	0.992380570454659	\\
0.0711111111111112	0.992430698280616	\\
0.0711111111111112	0.992731465236353	\\
0.0711111111111112	0.992781593062309	\\
0.0711111111111112	0.992931976540178	\\
0.0711111111111112	0.992982104366134	\\
0.0711111111111112	0.993132487844002	\\
0.0711111111111113	0.993182615669958	\\
0.0711111111111113	0.993232743495915	\\
0.0711111111111113	0.993332999147827	\\
0.0711111111111114	0.993383126973783	\\
0.0722222222222222	0.993533510451652	\\
0.0722222222222222	0.993583638277608	\\
0.0722222222222223	0.993633766103564	\\
0.0722222222222223	0.993934533059301	\\
0.0722222222222223	0.994034788711214	\\
0.0722222222222223	0.994084916537170	\\
0.0722222222222223	0.994135044363126	\\
0.0722222222222224	0.994335555666951	\\
0.0722222222222224	0.994485939144819	\\
0.0722222222222224	0.994536066970776	\\
0.0722222222222224	0.994586194796732	\\
0.0733333333333333	0.994636322622688	\\
0.0733333333333334	0.994786706100556	\\
0.0733333333333334	0.994987217404381	\\
0.0733333333333334	0.995187728708206	\\
0.0733333333333335	0.995237856534162	\\
0.0733333333333335	0.995287984360118	\\
0.0733333333333335	0.995338112186075	\\
0.0733333333333336	0.995388240012031	\\
0.0733333333333336	0.995438367837987	\\
0.0744444444444444	0.995488495663943	\\
0.0744444444444445	0.995538623489899	\\
0.0744444444444445	0.995638879141812	\\
0.0744444444444445	0.995739134793724	\\
0.0744444444444446	0.995839390445636	\\
0.0755555555555556	0.995889518271593	\\
0.0755555555555556	0.996039901749461	\\
0.0755555555555556	0.996090029575417	\\
0.0755555555555557	0.996140157401374	\\
0.0755555555555557	0.996240413053286	\\
0.0755555555555558	0.996290540879242	\\
0.0755555555555558	0.996340668705198	\\
0.0766666666666667	0.996390796531155	\\
0.0766666666666667	0.996440924357111	\\
0.0766666666666667	0.996491052183067	\\
0.0766666666666668	0.996541180009023	\\
0.0766666666666668	0.996591307834979	\\
0.0766666666666668	0.996641435660935	\\
0.0777777777777777	0.996691563486892	\\
0.0777777777777778	0.996741691312848	\\
0.0777777777777778	0.996841946964760	\\
0.0777777777777779	0.996892074790716	\\
0.0777777777777779	0.996942202616673	\\
0.0777777777777779	0.996992330442629	\\
0.0777777777777780	0.997042458268585	\\
0.0777777777777780	0.997092586094541	\\
0.0788888888888889	0.997142713920497	\\
0.0788888888888889	0.997192841746454	\\
0.0788888888888890	0.997242969572410	\\
0.0788888888888890	0.997293097398366	\\
0.0788888888888890	0.997343225224322	\\
0.0788888888888891	0.997493608702191	\\
0.0788888888888891	0.997543736528147	\\
0.0800000000000001	0.997593864354103	\\
0.0800000000000001	0.997643992180059	\\
0.0800000000000002	0.997744247831972	\\
0.0800000000000002	0.997794375657928	\\
0.0811111111111112	0.997844503483884	\\
0.0811111111111112	0.997894631309840	\\
0.0811111111111113	0.997944759135796	\\
0.0822222222222223	0.998045014787709	\\
0.0822222222222223	0.998095142613665	\\
0.0822222222222223	0.998145270439621	\\
0.0822222222222224	0.998245526091533	\\
0.0833333333333335	0.998295653917490	\\
0.0833333333333335	0.998345781743446	\\
0.0833333333333336	0.998395909569402	\\
0.0844444444444446	0.998446037395358	\\
0.0844444444444446	0.998496165221314	\\
0.0855555555555557	0.998546293047271	\\
0.0866666666666668	0.998596420873227	\\
0.0866666666666668	0.998646548699183	\\
0.0877777777777779	0.998696676525139	\\
0.0877777777777779	0.998746804351095	\\
0.0877777777777780	0.998847060003008	\\
0.0877777777777780	0.998897187828964	\\
0.0888888888888890	0.998947315654920	\\
0.0888888888888891	0.998997443480876	\\
0.0888888888888891	0.999047571306832	\\
0.0900000000000002	0.999097699132789	\\
0.0911111111111112	0.999147826958745	\\
0.0911111111111113	0.999197954784701	\\
0.0922222222222224	0.999248082610657	\\
0.0933333333333335	0.999298210436613	\\
0.0944444444444446	0.999348338262570	\\
0.0955555555555557	0.999398466088526	\\
0.0955555555555558	0.999448593914482	\\
0.0977777777777780	0.999498721740438	\\
0.100000000000000	0.999548849566394	\\
0.103333333333334	0.999598977392351	\\
0.105555555555556	0.999649105218307	\\
0.107777777777778	0.999699233044263	\\
0.108888888888889	0.999749360870219	\\
0.110000000000000	0.999799488696175	\\
0.112222222222222	0.999849616522131	\\
0.120000000000000	0.999899744348088	\\
0.137777777777778	0.999949872174044	\\
0.152222222222223	1	\\
    };
    \addlegendentry{\smaller $L=1$}
    \addplot[red]
    table[y=yy,x=xx, row sep=\\]%{Figs/New_hf_L10};
    {
    xx 	yy	\\
0.0355555555555556	0	\\
0.0395294117647058	0.00140357912677314	\\
0.0408180985680986	0.00275703042758990	\\
0.0416017316017316	0.00401022607649448	\\
0.0424444444444443	0.00536367737731136	\\
0.0428414640914640	0.00671712867812824	\\
0.0431175213675213	0.00797032432703271	\\
0.0433750628456510	0.00947415910571814	\\
0.0435199310493428	0.0107774825805790	\\
0.0437920412920412	0.0123314451852209	\\
0.0439984917043741	0.0137851521379505	\\
0.0442489177489177	0.0151887312647245	\\
0.0444383116883115	0.0164920547395859	\\
0.0446356421356421	0.0178956338663593	\\
0.0447597402597402	0.0191989573412205	\\
0.0449588744588744	0.0204521529901250	\\
0.0451444111444110	0.0218056042909420	\\
0.0453701298701298	0.0231089277658032	\\
0.0455524361259655	0.0245125068925768	\\
0.0456728271728271	0.0258158303674378	\\
0.0457979797979798	0.0270690260163424	\\
0.0459534305563717	0.0283723494912036	\\
0.0461099227569815	0.0297759286179770	\\
0.0462855184031655	0.0311795077447498	\\
0.0463864354599649	0.0325830868715233	\\
0.0465084392731452	0.0340367938242524	\\
0.0465820845820845	0.0353401172991130	\\
0.0466613109113109	0.0365933129480177	\\
0.0467340992340992	0.0379467642488351	\\
0.0468105505605505	0.0393002155496519	\\
0.0468921633921633	0.0406536668504689	\\
0.0469934640522875	0.0420071181512862	\\
0.0470763631793043	0.0434608251040158	\\
0.0471686646686647	0.0448142764048328	\\
0.0472384641502289	0.0461677277056500	\\
0.0473293862999745	0.0474710511805107	\\
0.0474453781512605	0.0487242468294153	\\
0.0475274725274724	0.0500776981302326	\\
0.0475858585858585	0.0514311494310499	\\
0.0476470588235294	0.0529349842097354	\\
0.0477142857142856	0.0542383076845965	\\
0.0477777777777778	0.0556418868113698	\\
0.0478597464626876	0.0569953381121870	\\
0.0479369241869241	0.0584490450649166	\\
0.0480129870129869	0.0599528798436018	\\
0.0480987900987901	0.0612562033184624	\\
0.0481845376845376	0.0626096546192797	\\
0.0482352941176470	0.0638628502681841	\\
0.0482964094728800	0.0652163015690012	\\
0.0483311133311133	0.0664694972179054	\\
0.0484012654012654	0.0677226928668102	\\
0.0484448900772430	0.0691763998195397	\\
0.0484931734931735	0.0704295954684444	\\
0.0485638528138528	0.0717329189433050	\\
0.0486188256188255	0.0730362424181658	\\
0.0486645446057210	0.0743896937189834	\\
0.0487154952890247	0.0757431450198011	\\
0.0487533577533578	0.0773973632763554	\\
0.0488149350649350	0.0787508145771725	\\
0.0488590298590298	0.0801543937039456	\\
0.0488888888888889	0.0815579728307188	\\
0.0489356199356198	0.0833124467391856	\\
0.0489895104895105	0.0846658980400026	\\
0.0490384892884892	0.0861697328186882	\\
0.0491071216365334	0.0875733119454615	\\
0.0491557592734064	0.0889768910722351	\\
0.0491993464052288	0.0902802145470963	\\
0.0492424242424241	0.0916837936738695	\\
0.0492936507936507	0.0930372449746866	\\
0.0493439893439893	0.0944408241014600	\\
0.0493943654384830	0.0958444032282333	\\
0.0494392862039920	0.0973482380069188	\\
0.0494835164835163	0.0988019449596482	\\
0.0495161211337683	0.100305779738334	\\
0.0495633222986164	0.101609103213194	\\
0.0495909090909090	0.102962554514011	\\
0.0496373120343708	0.104516517118653	\\
0.0496807783719548	0.105769712767558	\\
0.0497279240367475	0.107173291894331	\\
0.0497767232767232	0.108576871021104	\\
0.0498049728049728	0.109980450147877	\\
0.0498383430295195	0.111283773622738	\\
0.0498684648684649	0.112687352749512	\\
0.0499037922861452	0.114191187528197	\\
0.0499444444444443	0.115745150132839	\\
0.0499914529914530	0.117248984911525	\\
0.0500197743433038	0.119504737079554	\\
0.0500561285120108	0.120908316206327	\\
0.0501028775146422	0.122412150985012	\\
0.0501434725405314	0.123815730111785	\\
0.0501917445299797	0.125369692716427	\\
0.0502353594118299	0.126773271843200	\\
0.0502606152017916	0.128076595318061	\\
0.0503002357120003	0.129430046618878	\\
0.0503501400560224	0.130833625745652	\\
0.0504014874014873	0.132136949220512	\\
0.0504444444444443	0.133590656173242	\\
0.0504682539682538	0.134994235300015	\\
0.0505184194890077	0.136247430948920	\\
0.0505568320568320	0.137651010075693	\\
0.0505844433344433	0.139104717028423	\\
0.0506083899760369	0.140608551807108	\\
0.0506553169053169	0.142312897889619	\\
0.0507135642135641	0.143967116146173	\\
0.0507436991113461	0.145420823098903	\\
0.0507817182817182	0.146874530051632	\\
0.0508217893217892	0.148428492656274	\\
0.0508675213675213	0.149882199609004	\\
0.0508893883893883	0.151235650909820	\\
0.0509395245277597	0.152639230036594	\\
0.0509738562091504	0.154193192641236	\\
0.0510056561085973	0.155596771768009	\\
0.0510340427546310	0.156950223068826	\\
0.0510686274509803	0.158303674369643	\\
0.0510961718020541	0.159707253496417	\\
0.0511190476190476	0.161862750012532	\\
0.0511616161616160	0.163216201313349	\\
0.0512011713776420	0.164770163917991	\\
0.0512260419319243	0.166023359566895	\\
0.0512589355089354	0.167627449997493	\\
0.0513064713064714	0.168930773472354	\\
0.0513333333333333	0.170284224773171	\\
0.0513722943722945	0.171537420422075	\\
0.0513997113997113	0.172940999548849	\\
0.0514311603429251	0.174394706501578	\\
0.0514627594627594	0.175798285628351	\\
0.0515014430014429	0.177251992581081	\\
0.0515403289520937	0.178805955185723	\\
0.0515897435897436	0.180159406486539	\\
0.0516132756132756	0.181512857787356	\\
0.0516469200733907	0.182766053436261	\\
0.0516874661286425	0.184169632563035	\\
0.0517101036218682	0.185573211689808	\\
0.0517446948476359	0.187127174294449	\\
0.0517763625263625	0.188480625595266	\\
0.0518030303030302	0.189733821244171	\\
0.0518283415930474	0.191137400370944	\\
0.0518484848484848	0.192591107323674	\\
0.0518795518207283	0.193944558624491	\\
0.0519025974025973	0.195348137751264	\\
0.0519370041722982	0.196801844703993	\\
0.0519636752136751	0.198055040352898	\\
0.0519869460604755	0.199408491653715	\\
0.0520069375069374	0.200912326432401	\\
0.0520304760598878	0.202416161211086	\\
0.0520688037452743	0.203819740337860	\\
0.0520946928888105	0.205423830768457	\\
0.0521236312706900	0.206827409895230	\\
0.0521515151515151	0.208180861196047	\\
0.0521674159174159	0.209634568148776	\\
0.0521870906870906	0.211038147275550	\\
0.0522038696597519	0.212291342924454	\\
0.0522222222222223	0.214647350744395	\\
0.0522445332445332	0.216451952478818	\\
0.0522635648665060	0.217905659431548	\\
0.0522857142857143	0.219409494210234	\\
0.0523203871292106	0.220813073337008	\\
0.0523557831057831	0.222216652463781	\\
0.0523745861981155	0.223770615068423	\\
0.0523944846003669	0.225073938543283	\\
0.0524170257846729	0.226427389844100	\\
0.0524350094350094	0.227730713318960	\\
0.0524481792717087	0.228983908967865	\\
0.0524652830829301	0.230437615920595	\\
0.0524898989898989	0.231841195047368	\\
0.0525088245088244	0.233094390696272	\\
0.0525360195360196	0.234397714171133	\\
0.0525601424719072	0.235650909820038	\\
0.0525825253178194	0.237054488946811	\\
0.0526103896103895	0.238407940247628	\\
0.0526349206349205	0.239861647200358	\\
0.0526578845990610	0.241215098501175	\\
0.0526729381729380	0.242668805453905	\\
0.0526984681984681	0.244022256754722	\\
0.0527219447219447	0.245526091533407	\\
0.0527374194433018	0.246929670660181	\\
0.0527597190391309	0.248433505438866	\\
0.0527784437784437	0.249937340217552	\\
0.0527953304865069	0.251240663692412	\\
0.0528119658119658	0.252894881948967	\\
0.0528296115649056	0.254148077597871	\\
0.0528434343434342	0.255601784550600	\\
0.0528650516150515	0.257055491503330	\\
0.0528917732594203	0.258459070630103	\\
0.0529118740736387	0.259812521930920	\\
0.0529262404262405	0.261115845405781	\\
0.0529411144411143	0.262469296706597	\\
0.0529560668090079	0.263973131485283	\\
0.0529786324786324	0.265527094089925	\\
0.0529978354978354	0.266930673216698	\\
0.0530256410256409	0.268183868865602	\\
0.0530438499409088	0.269437064514506	\\
0.0530631329454859	0.270790515815323	\\
0.0530873015873015	0.272194094942096	\\
0.0531036953242835	0.273547546242913	\\
0.0531167166167166	0.275201764499468	\\
0.0531421356421356	0.276555215800284	\\
0.0531621776915895	0.277908667101101	\\
0.0531764901764901	0.279211990575962	\\
0.0531918049270990	0.280515314050823	\\
0.0532107843137254	0.282019148829508	\\
0.0532301032301032	0.283372600130325	\\
0.0532497714703597	0.284625795779230	\\
0.0532664002664002	0.286029374906003	\\
0.0532866479925304	0.287483081858732	\\
0.0533052503052503	0.288786405333593	\\
0.0533333333333332	0.290340367938235	\\
0.0533431013431013	0.293398165321563	\\
0.0533608058608058	0.295052383578116	\\
0.0533771326712503	0.296606346182758	\\
0.0533979745744452	0.297909669657619	\\
0.0534166666666666	0.299413504436305	\\
0.0534307359307359	0.300967467040947	\\
0.0534452736805678	0.302371046167720	\\
0.0534612185200419	0.303674369642581	\\
0.0534862914862915	0.305027820943398	\\
0.0535078810078810	0.306581783548040	\\
0.0535314685314684	0.308135746152681	\\
0.0535509768009768	0.309689708757323	\\
0.0535675860087624	0.311293799187921	\\
0.0535897435897434	0.312647250488739	\\
0.0536092518592518	0.314251340919336	\\
0.0536239495798320	0.315504536568241	\\
0.0536403955521603	0.316958243520970	\\
0.0536644466644466	0.318311694821787	\\
0.0536886446886446	0.319715273948560	\\
0.0537031024531024	0.320968469597465	\\
0.0537173055702468	0.322271793072326	\\
0.0537338217338217	0.323675372199099	\\
0.0537499999999999	0.325078951325872	\\
0.0537639223521576	0.326833425234338	\\
0.0537817460317461	0.328186876535155	\\
0.0538116883116883	0.329941350443622	\\
0.0538301649331061	0.331244673918482	\\
0.0538562091503268	0.332698380871212	\\
0.0538719940190529	0.333951576520116	\\
0.0538859473859475	0.335254899994977	\\
0.0539038739038739	0.336708606947706	\\
0.0539181357857828	0.338112186074479	\\
0.0539367136131842	0.339866659982946	\\
0.0539542483660131	0.341370494761632	\\
0.0539696969696968	0.342774073888405	\\
0.0539848974554856	0.344077397363265	\\
0.0539982762335703	0.345480976490039	\\
0.0540108682167506	0.347185322572549	\\
0.0540239972445855	0.348588901699322	\\
0.0540422077922077	0.350092736478008	\\
0.0540646020646021	0.351546443430737	\\
0.0540880018674136	0.353000150383466	\\
0.0541037851037850	0.354604240814065	\\
0.0541159086012026	0.356057947766794	\\
0.0541302586302585	0.357611910371436	\\
0.0541405261405260	0.359065617324165	\\
0.0541571761571761	0.360569452102850	\\
0.0541724386724387	0.361872775577711	\\
0.0541842634489693	0.363226226878528	\\
0.0542010767010767	0.364529550353388	\\
0.0542176712176711	0.365933129480161	\\
0.0542337662337662	0.368439520777971	\\
0.0542452253628724	0.369792972078787	\\
0.0542576492135315	0.371346934683429	\\
0.0542749342161107	0.372750513810202	\\
0.0542881562881563	0.374454859892712	\\
0.0543040293040291	0.375858439019485	\\
0.0543120915032679	0.377161762494346	\\
0.0543314659197012	0.378665597273032	\\
0.0543467268026092	0.380269687703630	\\
0.0543589743589742	0.381823650308272	\\
0.0543733390792213	0.383126973783132	\\
0.0543914320973145	0.384530552909905	\\
0.0544090909090908	0.386234898992415	\\
0.0544262371615313	0.387738733771101	\\
0.0544437866055513	0.389042057245962	\\
0.0544545160721631	0.392450749410983	\\
0.0544706763824410	0.393754072885843	\\
0.0544884364002010	0.395207779838573	\\
0.0545053280053280	0.396611358965346	\\
0.0545238095238097	0.398014938092119	\\
0.0545403713933126	0.399318261566980	\\
0.0545558036734507	0.400771968519709	\\
0.0545718056453350	0.402175547646482	\\
0.0545869685869685	0.403729510251124	\\
0.0546039385451150	0.405133089377898	\\
0.0546217475335122	0.406436412852758	\\
0.0546395353013000	0.408040503283357	\\
0.0546567876567875	0.409293698932261	\\
0.0546673049173048	0.410697278059035	\\
0.0546777013835837	0.412201112837720	\\
0.0546947415329768	0.413604691964493	\\
0.0547058823529411	0.415359165872960	\\
0.0547200299700299	0.416812872825689	\\
0.0547329418947065	0.418316707604374	\\
0.0547476037034861	0.419670158905191	\\
0.0547611832611831	0.421224121509833	\\
0.0547825850619968	0.422627700636606	\\
0.0548009131391484	0.423931024111467	\\
0.0548186845833904	0.425334603238240	\\
0.0548363270716212	0.426637926713101	\\
0.0548508517626164	0.428091633665830	\\
0.0548627450980391	0.429344829314735	\\
0.0548819938231703	0.430598024963639	\\
0.0548937728937729	0.432051731916369	\\
0.0549151240915947	0.433555566695055	\\
0.0549300568712333	0.435009273647784	\\
0.0549517149517149	0.436462980600514	\\
0.0549639478168891	0.437816431901331	\\
0.0549831279831279	0.439119755376191	\\
0.0550036630036629	0.440573462328921	\\
0.0550273256155609	0.442177552759518	\\
0.0550394948189065	0.443631259712248	\\
0.0550557775557775	0.445084966664977	\\
0.0550769230769230	0.446638929269619	\\
0.0550932743726862	0.448092636222348	\\
0.0551131711425829	0.449596471001033	\\
0.0551295093795093	0.451050177953763	\\
0.0551464646464645	0.452453757080536	\\
0.0551633986928105	0.454007719685177	\\
0.0551806608424255	0.455511554463863	\\
0.0551976128446716	0.456865005764679	\\
0.0552157254510196	0.458469096195277	\\
0.0552279077132018	0.460023058799919	\\
0.0552442834942834	0.461426637926693	\\
0.0552556887556887	0.462679833575597	\\
0.0552715715656892	0.464183668354283	\\
0.0552951574569222	0.465486991829143	\\
0.0553107986784458	0.466790315304004	\\
0.0553264382676147	0.468193894430777	\\
0.0553437297996122	0.469998496165200	\\
0.0553657861746097	0.471301819640060	\\
0.0553962736609794	0.472705398766833	\\
0.0554091415120826	0.474058850067650	\\
0.0554248366013072	0.475612812672292	\\
0.0554403929403928	0.476966263973109	\\
0.0554560194707253	0.478720737881575	\\
0.0554719447219447	0.480224572660260	\\
0.0554891497391497	0.481778535264902	\\
0.0555048448283742	0.483081858739763	\\
0.0555187867687867	0.484435310040579	\\
0.0555322194145723	0.485788761341397	\\
0.0555505507564332	0.487192340468169	\\
0.0555598845598846	0.490550904807234	\\
0.0555787072404720	0.491854228282095	\\
0.0555923520923520	0.493207679582912	\\
0.0556094395800279	0.494511003057773	\\
0.0556262658909717	0.496014837836458	\\
0.0556410256410255	0.497318161311319	\\
0.0556558441558441	0.498721740438092	\\
0.0556741493800317	0.500375958694646	\\
0.0556883394383394	0.501980049125244	\\
0.0557069597069597	0.503935034337536	\\
0.0557299922299922	0.505288485638353	\\
0.0557516339869280	0.506591809113214	\\
0.0557707292707292	0.507995388239987	\\
0.0557912087912088	0.509398967366761	\\
0.0558040064510653	0.510902802145446	\\
0.0558234477940360	0.512456764750088	\\
0.0558393387658093	0.514010727354730	\\
0.0558568620921562	0.515614817785328	\\
0.0558760928613869	0.517018396912101	\\
0.0558974358974357	0.518822998646524	\\
0.0559270451770451	0.520276705599254	\\
0.0559489301548125	0.521680284726027	\\
0.0559675847028788	0.523184119504713	\\
0.0559847325876737	0.524938593413179	\\
0.0560028860028859	0.526492556017821	\\
0.0560213463007581	0.527996390796507	\\
0.0560380256997904	0.529500225575193	\\
0.0560557742910684	0.530803549050054	\\
0.0560727050727050	0.532106872524915	\\
0.0560915750915750	0.533410195999776	\\
0.0561111111111109	0.534964158604418	\\
0.0561251167133520	0.536367737731192	\\
0.0561440030557678	0.537721189032009	\\
0.0561576217899746	0.539024512506870	\\
0.0561706904206903	0.540428091633643	\\
0.0561941946941947	0.541831670760416	\\
0.0562121212121211	0.543185122061234	\\
0.0562292250233427	0.544989723795657	\\
0.0562475008651479	0.546543686400299	\\
0.0562696078431371	0.547847009875160	\\
0.0562982295482295	0.549250589001933	\\
0.0563137597696420	0.550553912476794	\\
0.0563333333333332	0.552158002907392	\\
0.0563533868092692	0.553661837686078	\\
0.0563719613719613	0.555215800290720	\\
0.0563939393939394	0.556769762895362	\\
0.0564082453494218	0.558323725500003	\\
0.0564227145403616	0.559877688104645	\\
0.0564451104451103	0.562384079402455	\\
0.0564628851540616	0.563687402877316	\\
0.0564925352425354	0.565291493307914	\\
0.0565129870129871	0.566745200260644	\\
0.0565299602358426	0.568198907213374	\\
0.0565505507564330	0.569802997643972	\\
0.0565671958760194	0.571156448944789	\\
0.0565859010270776	0.572560028071562	\\
0.0566072261072260	0.574113990676204	\\
0.0566232101232100	0.575718081106802	\\
0.0566494518553343	0.577071532407620	\\
0.0566655011655010	0.578575367186305	\\
0.0566776001776001	0.580981502832203	\\
0.0566998001998001	0.582385081958976	\\
0.0567222222222222	0.583838788911706	\\
0.0567488312341254	0.585192240212523	\\
0.0567698412698413	0.586645947165252	\\
0.0567888777888778	0.588400421073719	\\
0.0568159618159617	0.589904255852405	\\
0.0568373472932298	0.591558474108959	\\
0.0568595848595848	0.592861797583820	\\
0.0568780663780662	0.594215248884638	\\
0.0568952991452991	0.595769211489280	\\
0.0569092933210580	0.597273046267966	\\
0.0569276801629743	0.598626497568783	\\
0.0569531171442936	0.599929821043644	\\
0.0569745564892624	0.601283272344461	\\
0.0570007427213310	0.602736979297190	\\
0.0570195360195359	0.604090430598008	\\
0.0570409574086044	0.605844904506474	\\
0.0570652125652124	0.607448994937073	\\
0.0570888555888555	0.608902701889802	\\
0.0571111111111110	0.610356408842532	\\
0.0571282051282052	0.611759987969305	\\
0.0571436341436341	0.613113439270122	\\
0.0571694318753143	0.614466890570939	\\
0.0571904761904762	0.616070981001538	\\
0.0572086214439156	0.617524687954267	\\
0.0572380952380951	0.619429545340602	\\
0.0572564102564102	0.620883252293332	\\
0.0572809021044315	0.622286831420106	\\
0.0573115201791673	0.623690410546879	\\
0.0573232323232322	0.625144117499609	\\
0.0573400194576664	0.627449997493594	\\
0.0573718683277506	0.628753320968455	\\
0.0573899711399711	0.630156900095228	\\
0.0574193029193028	0.631610607047958	\\
0.0574358974358973	0.633014186174731	\\
0.0574592074592074	0.634568148779374	\\
0.0574757709610650	0.636172239209972	\\
0.0574908424908424	0.637776329640570	\\
0.0575138031902738	0.639179908767344	\\
0.0575509931245224	0.640633615720073	\\
0.0575707625707625	0.642738984410233	\\
0.0575995670995670	0.644092435711051	\\
0.0576190476190477	0.645445887011868	\\
0.0576431901431902	0.646799338312685	\\
0.0576618936618936	0.648202917439459	\\
0.0576881419234362	0.649606496566232	\\
0.0577071817071816	0.651010075693006	\\
0.0577320261437909	0.652614166123604	\\
0.0577600177600177	0.654118000902290	\\
0.0577777777777776	0.655671963506932	\\
0.0577975455916633	0.658027971326873	\\
0.0578205128205128	0.659281166975778	\\
0.0578491116726412	0.660534362624683	\\
0.0578795306001187	0.661887813925500	\\
0.0579083694083693	0.663291393052274	\\
0.0579295704295705	0.664644844353091	\\
0.0579509379509378	0.665948167827952	\\
0.0579738562091504	0.667502130432594	\\
0.0580032451208921	0.668905709559367	\\
0.0580220057720059	0.670359416512097	\\
0.0580505050505049	0.671612612161002	\\
0.0580800865800864	0.672966063461819	\\
0.0581103030955972	0.674269386936680	\\
0.0581397328162033	0.675622838237498	\\
0.0581699346405229	0.677026417364271	\\
0.0581951071804012	0.678379868665088	\\
0.0582261904761903	0.679683192139949	\\
0.0582474747474746	0.681237154744591	\\
0.0582777777777777	0.682690861697321	\\
0.0583006617565440	0.684445335605788	\\
0.0583267973856209	0.685848914732562	\\
0.0583486839957429	0.687352749511247	\\
0.0583715141068083	0.689107223419714	\\
0.0583954787043022	0.690460674720532	\\
0.0584183365653953	0.692064765151130	\\
0.0584444444444443	0.693668855581728	\\
0.0584704184704184	0.695272946012326	\\
0.0585002938238232	0.696526141661231	\\
0.0585274725274726	0.697779337310136	\\
0.0585621698562875	0.699233044262866	\\
0.0585883560883560	0.700536367737727	\\
0.0586145047762695	0.702040202516413	\\
0.0586455080866845	0.703544037295099	\\
0.0586699346405229	0.705097999899741	\\
0.0587002801120449	0.706551706852470	\\
0.0587345562933798	0.708005413805200	\\
0.0587695637695638	0.709408992931973	\\
0.0587888386123679	0.710762444232790	\\
0.0588153594771241	0.712266279011476	\\
0.0588412698412697	0.713820241616118	\\
0.0588688778541719	0.715173692916936	\\
0.0588968253968255	0.717429445084965	\\
0.0589261196320020	0.718682640733869	\\
0.0589471916971915	0.720286731164468	\\
0.0589745793422263	0.721590054639329	\\
0.0590256410256410	0.723043761592058	\\
0.0590562395121217	0.724597724196700	\\
0.0590894660894661	0.726001303323474	\\
0.0591221719457014	0.727605393754072	\\
0.0591666095342566	0.729059100706802	\\
0.0592097249156073	0.730462679833575	\\
0.0592359176770941	0.731816131134393	\\
0.0592658730158730	0.733119454609254	\\
0.0593099188393307	0.734422778084115	\\
0.0593381340881340	0.735926612862801	\\
0.0593652458652459	0.737330191989574	\\
0.0593891010949833	0.738783898942304	\\
0.0594383573942397	0.740237605895034	\\
0.0594710159121923	0.741591057195851	\\
0.0595050505050503	0.742994636322625	\\
0.0595376567876567	0.744598726753223	\\
0.0595616883116883	0.746052433705953	\\
0.0595935828877005	0.747355757180814	\\
0.0596182216476333	0.748809464133544	\\
0.0596645870469400	0.750213043260317	\\
0.0597006180094415	0.751767005864959	\\
0.0597391774891775	0.753120457165776	\\
0.0597682317682317	0.754423780640637	\\
0.0598030303030303	0.755777231941454	\\
0.0598322249645778	0.757230938894183	\\
0.0598874899610195	0.758484134543088	\\
0.0599250700280111	0.759787458017949	\\
0.0599704674410557	0.761090781492810	\\
0.0599999999999998	0.762494360619583	\\
0.0600360652419475	0.763948067572312	\\
0.0600728715728716	0.765502030176954	\\
0.0600978776125836	0.767005864955640	\\
0.0601344586785762	0.768459571908369	\\
0.0601798658857482	0.770013534513011	\\
0.0602141469641470	0.771316857987872	\\
0.0602689075630251	0.772820692766558	\\
0.0603124375624376	0.774174144067375	\\
0.0603616383616383	0.775677978846060	\\
0.0604114676173501	0.776931174494965	\\
0.0604492566257273	0.778535264925563	\\
0.0604991381167851	0.780039099704249	\\
0.0605377955377954	0.781643190134847	\\
0.0605882352941177	0.783046769261620	\\
0.0606275391275393	0.784650859692218	\\
0.0606666666666667	0.786254950122816	\\
0.0607117882117883	0.787708657075546	\\
0.0607591036414565	0.789062108376363	\\
0.0608144257703082	0.790465687503136	\\
0.0608629703629701	0.791919394455865	\\
0.0609046868164515	0.793272845756682	\\
0.0609625668449198	0.794576169231543	\\
0.0610001387501387	0.795929620532360	\\
0.0610534057445822	0.797232944007221	\\
0.0611004632622278	0.798636523133994	\\
0.0611339020456668	0.800290741390549	\\
0.0611746031746031	0.801594064865410	\\
0.0612066267066267	0.802997643992183	\\
0.0612452482158364	0.804401223118956	\\
0.0612877253465488	0.805704546593817	\\
0.0613333333333334	0.807057997894634	\\
0.0613824231324232	0.808762343977145	\\
0.0614285714285716	0.810065667452006	\\
0.0614596188125599	0.811419118752823	\\
0.0615001354854296	0.812772570053640	\\
0.0615514828308946	0.814025765702544	\\
0.0615947712418301	0.815329089177405	\\
0.0616239316239316	0.816682540478222	\\
0.0616597911892030	0.818086119604996	\\
0.0617088271205917	0.819389443079856	\\
0.0617419786096256	0.820692766554717	\\
0.0617841880341882	0.822146473507447	\\
0.0618141923436041	0.823550052634220	\\
0.0618487068487068	0.825053887412905	\\
0.0618838710309298	0.826457466539679	\\
0.0619342928313516	0.827710662188583	\\
0.0619725813402283	0.829064113489400	\\
0.0620099736864441	0.830367436964261	\\
0.0620393887158592	0.831871271742947	\\
0.0620730119553649	0.833224723043764	\\
0.0621272387742976	0.834477918692668	\\
0.0621561428767311	0.835781242167529	\\
0.0622043920132156	0.837184821294303	\\
0.0622335344394167	0.838738783898944	\\
0.0622828086945732	0.840192490851674	\\
0.0623160418013359	0.841746453456316	\\
0.0623660310277958	0.843049776931176	\\
0.0624078862314155	0.844403228231993	\\
0.0624556130144364	0.845957190836635	\\
0.0625095966125378	0.847461025615321	\\
0.0625649138443257	0.848964860394007	\\
0.0626120856267916	0.850568950824605	\\
0.0626450216450216	0.852273296907115	\\
0.0626742081447965	0.853576620381976	\\
0.0627249205043323	0.854879943856837	\\
0.0627687443275679	0.856433906461478	\\
0.0628226381461676	0.857987869066120	\\
0.0628709623709623	0.859341320366937	\\
0.0629194922724331	0.860845155145623	\\
0.0629716949716947	0.862649756880045	\\
0.0630151515151514	0.863902952528950	\\
0.0630549630108454	0.865206276003811	\\
0.0630983346718642	0.866710110782497	\\
0.0631434382610853	0.868163817735226	\\
0.0631939596351362	0.869617524687955	\\
0.0632611620405737	0.871021103814729	\\
0.0633026499644146	0.872324427289590	\\
0.0633431747990572	0.873677878590407	\\
0.0634009601509600	0.875181713369092	\\
0.0634673839232664	0.876585292495865	\\
0.0635142178083353	0.877938743796683	\\
0.0635639589169001	0.879242067271543	\\
0.0636195993548935	0.880595518572360	\\
0.0636734360410831	0.881898842047221	\\
0.0637248976513682	0.883252293348039	\\
0.0637626262626262	0.884756128126724	\\
0.0638355778208718	0.886159707253497	\\
0.0638731219760631	0.887563286380271	\\
0.0639270810888459	0.888916737681088	\\
0.0639951437451435	0.890370444633817	\\
0.0640493672993673	0.891924407238459	\\
0.0640871220282986	0.893428242017145	\\
0.0641400462282816	0.894831821143918	\\
0.0641990231990231	0.896235400270691	\\
0.0642604013633425	0.897538723745552	\\
0.0643130252100840	0.898791919394457	\\
0.0643871553283317	0.900095242869318	\\
0.0644444444444447	0.901548949822047	\\
0.0645059842118664	0.903002656774777	\\
0.0645634920634921	0.904406235901550	\\
0.0646470376029200	0.905759687202367	\\
0.0647142857142859	0.907113138503184	\\
0.0647588163470515	0.908466589804001	\\
0.0648055196437547	0.909870168930775	\\
0.0648764813617755	0.911223620231592	\\
0.0649244546303369	0.912927966314102	\\
0.0650074500662736	0.914331545440876	\\
0.0650611153552331	0.915684996741693	\\
0.0651584999967353	0.917088575868466	\\
0.0652393162393161	0.918492154995239	\\
0.0653307476836888	0.919745350644144	\\
0.0653963585434173	0.921349441074742	\\
0.0654995331465922	0.922652764549603	\\
0.0655842490842490	0.923956088024464	\\
0.0656794871794872	0.925459922803150	\\
0.0657633265427386	0.926863501929923	\\
0.0658613690231338	0.928116697578828	\\
0.0659359333476978	0.929570404531557	\\
0.0659999999999999	0.931024111484286	\\
0.0660938914027148	0.932427690611060	\\
0.0662071392659629	0.933981653215702	\\
0.0663101408395528	0.935284976690563	\\
0.0664292537527833	0.936538172339467	\\
0.0665392156862745	0.938092134944109	\\
0.0666569002892533	0.939345330593014	\\
0.0667391546362134	0.940648654067875	\\
0.0668476800976801	0.942152488846560	\\
0.0669600644453586	0.943405684495465	\\
0.0670600967659791	0.944658880144370	\\
0.0671892731451555	0.946012331445187	\\
0.0672976190476191	0.947315654920048	\\
0.0673862934451169	0.948618978394909	\\
0.0674984737484738	0.949922301869769	\\
0.0676508295625943	0.951175497518674	\\
0.0678014795661853	0.952428693167579	\\
0.0679451267686563	0.953832272294352	\\
0.0680709845709845	0.955185723595169	\\
0.0681905839258783	0.956589302721942	\\
0.0683277800630741	0.957842498370847	\\
0.0684626354038118	0.959095694019752	\\
0.0685957049486462	0.960348889668656	\\
0.0687578532578534	0.961602085317561	\\
0.0688877935789700	0.962955536618378	\\
0.0690829595241360	0.964208732267283	\\
0.0692116396675222	0.965461927916187	\\
0.0694723707664883	0.966715123565092	\\
0.0696617647058823	0.968018447039953	\\
0.0699091431444373	0.969271642688858	\\
0.0702220785750198	0.970574966163718	\\
0.0704621669180493	0.972028673116448	\\
0.0706799393417040	0.973482380069177	\\
0.0709568927804221	0.974735575718082	\\
0.0711839826839828	0.976089027018899	\\
0.0714855699855700	0.977342222667804	\\
0.0717647058823529	0.978595418316708	\\
0.0720625763125765	0.979848613965613	\\
0.0725665266106444	0.981101809614518	\\
0.0729401888960714	0.982355005263422	\\
0.0733333333333334	0.983608200912327	\\
0.0739180035650624	0.984861396561232	\\
0.0743373734109028	0.986114592210136	\\
0.0749993715434892	0.987367787859041	\\
0.0758006535947715	0.988671111333902	\\
0.0769878618113914	0.990174946112587	\\
0.0785311355311358	0.991578525239361	\\
0.0809949494949497	0.992982104366134	\\
0.0831746031746034	0.994285427840995	\\
0.0874654169360053	0.995538623489899	\\
0.0955495223730521	0.996791819138804	\\
0.101804515745693	0.998045014787709	\\
0.119791125541126	0.999298210436613	\\
0.290214840714841	1	\\
    };
    \addlegendentry{\smaller $L=10$}
    \addplot[blue]
    table[y=yy,x=xx, row sep=\\]%{Figs/New_hf_L20};
    {
    xx 	yy	\\
0.0376619852180951	0	\\
0.0433609446455189	0.00145370695272928	\\
0.0444975416663747	0.00300766955737108	\\
0.0454220180152918	0.00451150433605685	\\
0.0456891607280644	0.00601533911474228	\\
0.0462443093743904	0.00766955737129627	\\
0.0469235196094321	0.00942403127976299	\\
0.0472039565826330	0.0110281217103607	\\
0.0474644371581136	0.0123815730111778	\\
0.0476585022328589	0.0138854077898637	\\
0.0478558734410259	0.0151887312647251	\\
0.0480680199380641	0.0169432051731917	\\
0.0483255324181044	0.0184971677778333	\\
0.0484867754157109	0.0199007469046061	\\
0.0485805382299515	0.0216552208130728	\\
0.0487028784631373	0.0232091834177147	\\
0.0488595723962348	0.0247631460223564	\\
0.0489839286022443	0.0265176199308232	\\
0.0491551833858926	0.0279713268835528	\\
0.0492747937314275	0.0294250338362825	\\
0.0494182378833553	0.0310291242668805	\\
0.0495316795879369	0.0326332146974788	\\
0.0496664793324564	0.0342373051280767	\\
0.0497568113168447	0.0356408842548499	\\
0.0498251998032332	0.0371447190335354	\\
0.0499633455328764	0.0387488094641334	\\
0.0500303894488513	0.0410045616321620	\\
0.0501284137499657	0.0426587798887164	\\
0.0502091980917625	0.0441124868414455	\\
0.0503418132570056	0.0456664494460876	\\
0.0504321463441536	0.0472705398766859	\\
0.0505440883431627	0.0491252694370651	\\
0.0506383332090188	0.0506291042157506	\\
0.0507329493116304	0.0521329389944364	\\
0.0508251524525275	0.0541380520326837	\\
0.0509028913637552	0.0557421424632816	\\
0.0509722352595357	0.0574464885457924	\\
0.0510628778056485	0.0591508346283024	\\
0.0511199279101103	0.0613063311444183	\\
0.0512290168921771	0.0632613163567095	\\
0.0512930239689955	0.0646648954834825	\\
0.0513510017774539	0.0661687302621680	\\
0.0514067806757920	0.0679232041706346	\\
0.0514814814814815	0.0694270389493205	\\
0.0515471011099762	0.0707804902501373	\\
0.0516165314896239	0.0723344528547792	\\
0.0516796867003526	0.0739886711113335	\\
0.0517469488060748	0.0756428893678880	\\
0.0517867117056623	0.0775477467542231	\\
0.0518497900042740	0.0791017093588650	\\
0.0519078075979922	0.0806556719635068	\\
0.0519699551105701	0.0823600180460173	\\
0.0520238021701343	0.0839641084766157	\\
0.0520803754846300	0.0855180710812573	\\
0.0521324213620278	0.0869717780339870	\\
0.0521913580246913	0.0885257406386291	\\
0.0522226158029908	0.0907313649807012	\\
0.0522710067436287	0.0922853275853429	\\
0.0523301055687870	0.0942403127976341	\\
0.0523799032295072	0.0957441475763198	\\
0.0524238840939041	0.0971978545290491	\\
0.0524778305434309	0.0986515614817783	\\
0.0525261162715975	0.100105268434508	\\
0.0525710729919290	0.102260764950624	\\
0.0526017749246042	0.104366133640784	\\
0.0526505640177594	0.105869968419470	\\
0.0526905883123974	0.107373803198155	\\
0.0527376273534254	0.109729811018095	\\
0.0527883443570341	0.111684796230386	\\
0.0528440641861733	0.113138503183115	\\
0.0528781223214517	0.114792721439669	\\
0.0529117436448944	0.116948217955786	\\
0.0529609699940583	0.118752819690209	\\
0.0529998686119842	0.120407037946763	\\
0.0530377147328925	0.122662790114791	\\
0.0530764393056775	0.124968670108775	\\
0.0531157016049171	0.126622888365330	\\
0.0531828313599301	0.128176850969972	\\
0.0532190871663908	0.130232091834176	\\
0.0532682842911978	0.132036693568598	\\
0.0533053781296903	0.133640783999197	\\
0.0533411839641463	0.136147175297006	\\
0.0533780731030384	0.138102160509297	\\
0.0534202099301779	0.139656123113940	\\
0.0534494079747168	0.141611108326231	\\
0.0534880825300987	0.143265326582786	\\
0.0535289874028900	0.144969672665297	\\
0.0535646524796404	0.146724146573763	\\
0.0536094597501098	0.148629003960098	\\
0.0536444223647944	0.150684244824302	\\
0.0536840852839568	0.152288335254900	\\
0.0537267749755577	0.154443831771016	\\
0.0537643061101435	0.156098050027571	\\
0.0538112768868255	0.157852523936037	\\
0.0538370711803105	0.159957892626197	\\
0.0538625897099884	0.161762494360621	\\
0.0538961403300961	0.163416712617175	\\
0.0539344026060582	0.164669908266079	\\
0.0539618896328261	0.166825404782196	\\
0.0540038213324611	0.168680134342575	\\
0.0540275371810035	0.170484736076997	\\
0.0540566770858474	0.172590104767157	\\
0.0540803390171119	0.174795729109229	\\
0.0541139927140636	0.176399819539827	\\
0.0541379186400753	0.178003909970425	\\
0.0541654925162723	0.180159406486542	\\
0.0542046064502140	0.181913880395008	\\
0.0542427439656240	0.183718482129431	\\
0.0542753216946347	0.185322572560029	\\
0.0543118511912884	0.187427941250189	\\
0.0543402341999102	0.189282670810568	\\
0.0543818232134357	0.190886761241165	\\
0.0544070900966416	0.192440723845807	\\
0.0544392912096004	0.194145069928317	\\
0.0544713432871506	0.196701589052083	\\
0.0545021725225197	0.198155296004812	\\
0.0545352316961802	0.200010025565191	\\
0.0545679012345680	0.201513860343876	\\
0.0545983135541264	0.203168078600431	\\
0.0546317340587988	0.204872424682941	\\
0.0546531250265998	0.206526642939495	\\
0.0546809386153023	0.208581883803698	\\
0.0547166190763905	0.210336357712165	\\
0.0547499756480109	0.211990575968719	\\
0.0547762385469843	0.213494410747405	\\
0.0548002144488202	0.215248884655871	\\
0.0548210211214233	0.217053486390294	\\
0.0548521352776586	0.218607448994936	\\
0.0548878030481370	0.220061155947665	\\
0.0549312653205368	0.221514862900395	\\
0.0549517522613267	0.223118953330993	\\
0.0549698560480601	0.224672915935635	\\
0.0549980398665099	0.226026367236451	\\
0.0550314395671941	0.227630457667049	\\
0.0550530881101029	0.229034036793822	\\
0.0550849750772459	0.230587999398465	\\
0.0551055710733436	0.232643240262668	\\
0.0551339285714282	0.234497969823047	\\
0.0551734230918980	0.235801293297908	\\
0.0552045103137336	0.237255000250638	\\
0.0552237368326288	0.238959346333148	\\
0.0552474573345643	0.240663692415658	\\
0.0552690946717384	0.242418166324125	\\
0.0553013361714245	0.244072384580679	\\
0.0553308795223550	0.246027369792970	\\
0.0553553964545803	0.248082610657173	\\
0.0553814177030660	0.249736828913727	\\
0.0554153772936304	0.251892325429843	\\
0.0554411738246528	0.253346032382572	\\
0.0554717692793176	0.255200761942951	\\
0.0554979284120745	0.256804852373549	\\
0.0555281063122022	0.258759837585840	\\
0.0555553417879067	0.260213544538569	\\
0.0555824013611184	0.262419168880642	\\
0.0556091198335211	0.264975688004407	\\
0.0556241030813417	0.266629906260961	\\
0.0556472999916015	0.268284124517515	\\
0.0556699016262383	0.269787959296200	\\
0.0556864795018077	0.271442177552754	\\
0.0557139805356888	0.273146523635264	\\
0.0557418300653595	0.275051381021600	\\
0.0557683043576029	0.276605343626241	\\
0.0557994852414818	0.278409945360663	\\
0.0558260998382320	0.280415058398911	\\
0.0558618109992994	0.281918893177596	\\
0.0558862438086329	0.284124517519669	\\
0.0559139145487931	0.285778735776222	\\
0.0559394331289153	0.287432954032776	\\
0.0559685990338165	0.289638578374848	\\
0.0559946927318260	0.291844202716920	\\
0.0560172400633587	0.293398165321562	\\
0.0560385783226069	0.295252894881941	\\
0.0560678343504797	0.297308135746145	\\
0.0560900457426825	0.298912226176744	\\
0.0561117317541612	0.300716827911166	\\
0.0561386529657256	0.302822196601326	\\
0.0561589996054483	0.305128076595311	\\
0.0561767760377145	0.306732167025909	\\
0.0561957638157067	0.308336257456507	\\
0.0562274425749827	0.310441626146667	\\
0.0562523833195933	0.312095844403222	\\
0.0562735116655077	0.314000701789557	\\
0.0562975850154944	0.315855431349936	\\
0.0563088215355354	0.317910672214140	\\
0.0563236602159206	0.319965913078343	\\
0.0563443935891958	0.322071281768503	\\
0.0563675434762067	0.323675372199101	\\
0.0563917861883201	0.325580229585437	\\
0.0564110063361976	0.327585342623684	\\
0.0564395645497462	0.329891222617668	\\
0.0564610987241422	0.331545440874222	\\
0.0564806669227959	0.333350042608645	\\
0.0564997056931059	0.335956689558367	\\
0.0565196406802712	0.337661035640877	\\
0.0565381424206263	0.339265126071475	\\
0.0565534038659160	0.341119855631854	\\
0.0565693221216362	0.343425735625838	\\
0.0565888384585589	0.345731615619823	\\
0.0566233975815123	0.347636473006158	\\
0.0566500196652367	0.349240563436756	\\
0.0566666666666667	0.351345932126916	\\
0.0566823827233350	0.353902451250682	\\
0.0567090115947127	0.355456413855324	\\
0.0567367044499558	0.357511654719527	\\
0.0567652352368087	0.359316256453950	\\
0.0567886157311372	0.361271241666241	\\
0.0568096222405048	0.362724948618970	\\
0.0568386123680242	0.364479422527437	\\
0.0568555206186175	0.366033385132079	\\
0.0568732923324475	0.367587347736721	\\
0.0568945813083069	0.369442077297099	\\
0.0569198363907339	0.371146423379609	\\
0.0569394006535766	0.372750513810207	\\
0.0569592055823940	0.374555115544630	\\
0.0569909817674794	0.376610356408834	\\
0.0570138165010086	0.378916236402818	\\
0.0570340499967852	0.380570454659372	\\
0.0570537046167594	0.382725951175488	\\
0.0570755509532094	0.384380169432042	\\
0.0570984100728614	0.385934132036684	\\
0.0571150429150091	0.388390395508537	\\
0.0571362539421362	0.390646147676566	\\
0.0571545464536358	0.392500877236944	\\
0.0571855871499894	0.394907012882841	\\
0.0572013991153519	0.396561231139396	\\
0.0572235256515571	0.398415960699774	\\
0.0572436792244650	0.400220562434197	\\
0.0572594247148490	0.402125419820532	\\
0.0572775437976870	0.403729510251130	\\
0.0573008989197779	0.405784751115334	\\
0.0573238779044481	0.408040503283362	\\
0.0573399588008594	0.410045616321610	\\
0.0573534954593824	0.412050729359857	\\
0.0573726558724308	0.413905458920236	\\
0.0573875800743965	0.415659932828702	\\
0.0574104803364214	0.418166324126511	\\
0.0574313957868699	0.419720286731153	\\
0.0574490423440785	0.422076294551094	\\
0.0574690615915790	0.423931024111473	\\
0.0574922846444852	0.426086520627589	\\
0.0575054504904553	0.428442528447529	\\
0.0575278115575761	0.430197002355996	\\
0.0575498278440999	0.431951476264463	\\
0.0575679042056121	0.433605694521017	\\
0.0575928497228765	0.436061957992870	\\
0.0576090909692639	0.437866559727293	\\
0.0576251625734644	0.439871672765540	\\
0.0576507775866532	0.441676274499963	\\
0.0576649360608870	0.443731515364166	\\
0.0576826085462110	0.445335605794764	\\
0.0577063294589318	0.446839440573450	\\
0.0577308605644934	0.448543786655960	\\
0.0577538349592669	0.450649155346119	\\
0.0577752933984516	0.452604140558411	\\
0.0577939927285871	0.455661937941738	\\
0.0578154152881097	0.457215900546380	\\
0.0578342833128330	0.459070630106758	\\
0.0578474396364615	0.460825104015225	\\
0.0578658257664854	0.462479322271779	\\
0.0578903114962687	0.464233796180245	\\
0.0579057971014493	0.465888014436799	\\
0.0579207481632905	0.467542232693353	\\
0.0579447237225997	0.469246578775863	\\
0.0579642379679145	0.471652714421760	\\
0.0579840372140732	0.473256804852358	\\
0.0580051150895140	0.475612812672298	\\
0.0580237721447213	0.477317158754808	\\
0.0580561041525910	0.479121760489231	\\
0.0580731203222629	0.481628151787040	\\
0.0580944477747609	0.483833776129113	\\
0.0581124253419746	0.485638377863535	\\
0.0581346805723020	0.487543235249870	\\
0.0581527972538209	0.489548348288117	\\
0.0581736889999913	0.491453205674452	\\
0.0581991333659064	0.493759085668437	\\
0.0582260123838610	0.495864454358596	\\
0.0582459481903263	0.497719183918975	\\
0.0582642592312816	0.499523785653398	\\
0.0582810878468512	0.501178003909952	\\
0.0582987815225875	0.503333500426068	\\
0.0583160532043456	0.505037846508579	\\
0.0583375006011841	0.506742192591089	\\
0.0583546055760749	0.508797433455293	\\
0.0583729059294246	0.510952929971409	\\
0.0583900142292497	0.512857787357745	\\
0.0584129468091781	0.514812772570036	\\
0.0584313658993320	0.516517118652546	\\
0.0584494380276747	0.518672615168662	\\
0.0584696786636446	0.521128878640516	\\
0.0585056148088221	0.523083863852807	\\
0.0585254587786053	0.524938593413187	\\
0.0585519246068339	0.526592811669741	\\
0.0585744263383475	0.528297157752251	\\
0.0585993025215480	0.530703293398149	\\
0.0586247683898991	0.532307383828747	\\
0.0586519833948340	0.534312496866994	\\
0.0586758725494784	0.536217354253330	\\
0.0587001481031927	0.538372850769446	\\
0.0587283353356228	0.540227580329825	\\
0.0587571352785211	0.542032182064248	\\
0.0587815211781830	0.544137550754408	\\
0.0588109291353162	0.546242919444568	\\
0.0588309714435155	0.548298160308771	\\
0.0588641500669868	0.549902250739369	\\
0.0588888888888890	0.551957491603573	\\
0.0589125528809913	0.553962604641821	\\
0.0589309937722197	0.555767206376244	\\
0.0589536724468282	0.558123214196185	\\
0.0589783263403279	0.559927815930608	\\
0.0589970584350452	0.561481778535249	\\
0.0590143025218149	0.563988169833059	\\
0.0590426537049711	0.566093538523219	\\
0.0590644836718044	0.567898140257642	\\
0.0590837606837608	0.569602486340152	\\
0.0591155041633272	0.571557471552444	\\
0.0591437534801241	0.573161561983042	\\
0.0591725867945069	0.574665396761728	\\
0.0592126242388967	0.576369742844239	\\
0.0592385586084821	0.578274600230574	\\
0.0592636141497725	0.580179457616909	\\
0.0592928718185674	0.582034187177288	\\
0.0593197968573480	0.583788661085755	\\
0.0593489674747095	0.585543134994222	\\
0.0593743406040299	0.586996841946951	\\
0.0594049155544748	0.588450548899681	\\
0.0594301286125090	0.590205022808148	\\
0.0594587973699496	0.592109880194483	\\
0.0594832891211662	0.594064865406774	\\
0.0595111807408377	0.595568700185460	\\
0.0595422871979433	0.597623941049664	\\
0.0595741387539129	0.600481227129167	\\
0.0596035644941121	0.602536467993371	\\
0.0596313356415329	0.604441325379706	\\
0.0596621756872816	0.606546694069866	\\
0.0596897040794023	0.608451551456201	\\
0.0597195700333565	0.610456664494449	\\
0.0597402560681955	0.612511905358653	\\
0.0597693678870151	0.614918041004550	\\
0.0598004916058061	0.617324176650447	\\
0.0598299772232983	0.619329289688695	\\
0.0598567234887281	0.621635169682679	\\
0.0598861861157249	0.623439771417102	\\
0.0599248093563636	0.624993734021744	\\
0.0599553233099046	0.626998847059992	\\
0.0599829462650593	0.629254599228020	\\
0.0600083160653123	0.631460223570093	\\
0.0600370818245857	0.633114441826647	\\
0.0600593558859328	0.634518020953421	\\
0.0600771790495661	0.636122111384019	\\
0.0601084632655905	0.638377863552048	\\
0.0601404894801413	0.640382976590296	\\
0.0601713095000991	0.642087322672806	\\
0.0602169544052682	0.643641285277448	\\
0.0602398442350632	0.645295503534003	\\
0.0602729251615889	0.647150233094382	\\
0.0603072875741656	0.648954834828805	\\
0.0603417970240446	0.650809564389184	\\
0.0603788875327912	0.653215700035081	\\
0.0604063028685070	0.655671963506935	\\
0.0604324817518250	0.658178354804744	\\
0.0604606817360557	0.660283723494904	\\
0.0604857864924794	0.661787558273590	\\
0.0605154821648608	0.663792671311837	\\
0.0605390017576652	0.665797784350085	\\
0.0605717106639394	0.667652513910465	\\
0.0606092994555007	0.670259160860186	\\
0.0606294268302874	0.672464785202259	\\
0.0606566034731718	0.675021304326025	\\
0.0606897802273935	0.676926161712360	\\
0.0607178095288129	0.678981402576564	\\
0.0607460407904571	0.681337410396505	\\
0.0607864547663915	0.683442779086665	\\
0.0608124513920433	0.686400320818080	\\
0.0608405581605898	0.688806456463978	\\
0.0608866558404861	0.691312847761787	\\
0.0609163966097472	0.694420772971071	\\
0.0609485898341637	0.696275502531450	\\
0.0609876543209876	0.698430999047566	\\
0.0610284453395910	0.700937390345376	\\
0.0610653491894132	0.702942503383624	\\
0.0610905114624480	0.705699533811214	\\
0.0611191272682335	0.707855030327331	\\
0.0611645744852498	0.709559376409841	\\
0.0612090267153184	0.711363978144264	\\
0.0612546736607164	0.713068324226775	\\
0.0612982998719455	0.715123565090979	\\
0.0613276158016311	0.716827911173489	\\
0.0613598834653397	0.718782896385781	\\
0.0613950598468036	0.720637625946160	\\
0.0614430237792297	0.722291844202715	\\
0.0614717820907100	0.724046318111182	\\
0.0614989133973614	0.725600280715824	\\
0.0615368969668583	0.726903604190685	\\
0.0615647851952230	0.729460123314450	\\
0.0615977381679531	0.731415108526742	\\
0.0616367847907787	0.733219710261165	\\
0.0616708501419393	0.735024311995588	\\
0.0617049423288379	0.737229936337661	\\
0.0617423510466988	0.739184921549952	\\
0.0617886473842661	0.740488245024813	\\
0.0618171110067018	0.742393102411149	\\
0.0618475472561730	0.744899493708958	\\
0.0618824348158883	0.746303072835732	\\
0.0619173520540296	0.747806907614418	\\
0.0619466235448050	0.750563938042008	\\
0.0619900374114351	0.752117900646650	\\
0.0620188697060450	0.754373652814679	\\
0.0620604167937114	0.756428893678882	\\
0.0620944504295394	0.758434006717130	\\
0.0621351467410438	0.760940398014939	\\
0.0621802507914082	0.762995638879143	\\
0.0622222222222222	0.764850368439522	\\
0.0622589969488333	0.766354203218208	\\
0.0623012781932633	0.768158804952630	\\
0.0623433804709772	0.769762895383228	\\
0.0623984461947416	0.772169031029125	\\
0.0624440726270777	0.773823249285680	\\
0.0624897493084417	0.775527595368190	\\
0.0625437376542023	0.777332197102613	\\
0.0625787870593604	0.779788460574466	\\
0.0626211414368457	0.782344979698232	\\
0.0626786200545150	0.784049325780742	\\
0.0627383382081432	0.785904055341121	\\
0.0627942435660432	0.787909168379369	\\
0.0628559917734310	0.789513258809967	\\
0.0629103028513123	0.791668755326083	\\
0.0629723613966769	0.793272845756681	\\
0.0630285889821075	0.795077447491104	\\
0.0630704192986639	0.797132688355308	\\
0.0631270191999065	0.799438568349292	\\
0.0631830129873539	0.800942403127978	\\
0.0632390699841174	0.802947516166226	\\
0.0633023516376262	0.804300967467043	\\
0.0633410008134079	0.805604290941904	\\
0.0633867324043509	0.807860043109932	\\
0.0634318975683432	0.809614517018399	\\
0.0634929459879830	0.811068223971128	\\
0.0635294209205598	0.812772570053638	\\
0.0635983973279267	0.814176149180412	\\
0.0636383521679181	0.816231390044615	\\
0.0636973194806495	0.817685096997345	\\
0.0637673839957142	0.819640082209636	\\
0.0638075727014593	0.821093789162365	\\
0.0638372447113352	0.823199157852525	\\
0.0638984398399250	0.824702992631211	\\
0.0639476226317102	0.826457466539677	\\
0.0640155956139760	0.828813474359618	\\
0.0640473705204533	0.830417564790216	\\
0.0640966653939162	0.832472805654420	\\
0.0641640953227782	0.834127023910974	\\
0.0642159319894570	0.836382776079003	\\
0.0642766782666679	0.838387889117250	\\
0.0643279912659826	0.840393002155498	\\
0.0643913255949587	0.842498370845657	\\
0.0644523999151402	0.844403228231992	\\
0.0645182307975706	0.846308085618328	\\
0.0645691788174990	0.847962303874882	\\
0.0646227896745521	0.849616522131436	\\
0.0646816183411563	0.850919845606297	\\
0.0647240406338200	0.852724447340720	\\
0.0647747024035414	0.854378665597274	\\
0.0648405201436157	0.856133139505740	\\
0.0648836723274213	0.857887613414207	\\
0.0649250492350914	0.859241064715024	\\
0.0649638617144321	0.860845155145622	\\
0.0650326059598896	0.862399117750264	\\
0.0650954257970882	0.863802696877037	\\
0.0651442052107818	0.865607298611460	\\
0.0651964458621176	0.867411900345882	\\
0.0652459465717228	0.869316757732218	\\
0.0653045922212499	0.871171487292597	\\
0.0653736849595482	0.872875833375107	\\
0.0654303563607084	0.874880946413354	\\
0.0654933074311753	0.876184269888215	\\
0.0655555555555557	0.877738232492857	\\
0.0656503605922735	0.879643089879192	\\
0.0657136661631814	0.881046669005966	\\
0.0658008276905067	0.883402676825907	\\
0.0658582588182435	0.885157150734373	\\
0.0659209542117426	0.886911624642840	\\
0.0659945680605153	0.889167376810868	\\
0.0660667213611148	0.891172489849116	\\
0.0661556712329976	0.893127475061407	\\
0.0662230570935839	0.896034888966866	\\
0.0662930064441957	0.898390896786807	\\
0.0663613947119505	0.900345881999098	\\
0.0664399627381982	0.902250739385433	\\
0.0665146052040830	0.903854829816031	\\
0.0665946729722568	0.905509048072586	\\
0.0666681863481277	0.907714672414658	\\
0.0667302331539202	0.909118251541431	\\
0.0667872482016229	0.911073236753723	\\
0.0668633315517738	0.912677327184321	\\
0.0669342153910413	0.914431801092787	\\
0.0670679988928508	0.915684996741692	\\
0.0671556875486433	0.917238959346334	\\
0.0672311106965400	0.918893177602888	\\
0.0673212459084218	0.920447140207530	\\
0.0673992228558650	0.922402125419821	\\
0.0675093564590041	0.923655321068726	\\
0.0675941599191054	0.925660434106974	\\
0.0676774626753178	0.927114141059703	\\
0.0677729837343620	0.929269637575819	\\
0.0678731627670354	0.930522833224724	\\
0.0679759584300719	0.932327434959147	\\
0.0680553845112124	0.933731014085920	\\
0.0681573714445052	0.935836382776080	\\
0.0682495051092209	0.937741240162415	\\
0.0683400685245941	0.939495714070882	\\
0.0684869418650084	0.941149932327436	\\
0.0685634528194851	0.943054789713771	\\
0.0686780426621767	0.944408241014588	\\
0.0688396466680035	0.946313098400923	\\
0.0690037678586394	0.947816933179609	\\
0.0691289740435267	0.949270640132338	\\
0.0692882053291539	0.950573963607199	\\
0.0694036050156742	0.952127926211841	\\
0.0695945634608844	0.953431249686702	\\
0.0698052968750563	0.954684445335607	\\
0.0699591423626161	0.955937640984511	\\
0.0701507244882287	0.957391347937241	\\
0.0703706868682044	0.958694671412102	\\
0.0704935756004033	0.960248634016744	\\
0.0706767419144785	0.961902852273298	\\
0.0708308860116361	0.963156047922202	\\
0.0710349152025959	0.964609754874932	\\
0.0712603002254742	0.965862950523837	\\
0.0714491699516423	0.967467040954435	\\
0.0717098794997816	0.968720236603339	\\
0.0719530299094444	0.970023560078200	\\
0.0722463258437370	0.971577522682842	\\
0.0725652992853495	0.973031229635571	\\
0.0729402832519112	0.974334553110432	\\
0.0732361025019007	0.975587748759337	\\
0.0735739086781691	0.977041455712066	\\
0.0739147270616122	0.978294651360971	\\
0.0743562154108133	0.979547847009876	\\
0.0748041239700173	0.980801042658780	\\
0.0751969848409130	0.982054238307685	\\
0.0756530215424191	0.983357561782546	\\
0.0760033146636145	0.984660885257407	\\
0.0765334476781102	0.986064464384180	\\
0.0772841501488239	0.987317660033085	\\
0.0780452847635058	0.988570855681989	\\
0.0790367781581788	0.989824051330894	\\
0.0803543134127415	0.991077246979799	\\
0.0816922793840707	0.992330442628703	\\
0.0837433624595028	0.993583638277608	\\
0.0858953784758327	0.994836833926513	\\
0.0902104810996563	0.996090029575417	\\
0.0984910588419016	0.997343225224322	\\
0.117142857142857	0.998596420873227	\\
0.160508221419314	0.999849616522131	\\
0.214760589492208	1	\\
    };
    \addlegendentry{\smaller $L=20$}
    \addplot[purple]
    table[y=yy,x=xx, row sep=\\]%{Figs/New_hf_L30};
    {
    xx 	yy	\\
0.0408277049725179	0	\\
0.0444255744316995	0.00155396260464158	\\
0.0457194490495041	0.00310792520928349	\\
0.0466689242744212	0.00476214346583770	\\
0.0472391786958243	0.00646648954834772	\\
0.0476574410073658	0.00802045215298908	\\
0.0479543964543392	0.00972479823549943	\\
0.0484204945381417	0.0112787608401415	\\
0.0486113146947550	0.0126322121409584	\\
0.0488574261954310	0.0142864303975129	\\
0.0489991595990576	0.0160409043059799	\\
0.0492318460257431	0.0174444834327533	\\
0.0493983744240142	0.0188981903854831	\\
0.0495356159804656	0.0209033034237308	\\
0.0496943888127473	0.0227580329841097	\\
0.0498263734960348	0.0242117399368393	\\
0.0499900464778682	0.0257657025414814	\\
0.0501270077866432	0.0277206877537725	\\
0.0502356219914497	0.0293749060103269	\\
0.0503563867663452	0.0309789964409247	\\
0.0505593876674178	0.0325329590455669	\\
0.0506705920590074	0.0339365381723400	\\
0.0507853689165822	0.0354403729510256	\\
0.0509007876484665	0.0368940799037554	\\
0.0509729443284116	0.0383477868564850	\\
0.0510929388707622	0.0402526442428198	\\
0.0511652296991014	0.0420071181512869	\\
0.0512687300352582	0.0436112085818847	\\
0.0513553778077137	0.0450649155346140	\\
0.0514319284059921	0.0465687503132995	\\
0.0515412406521727	0.0480725850919852	\\
0.0516067378818705	0.0499273146523642	\\
0.0516661970079061	0.0518321720386992	\\
0.0517478435494696	0.0536869015990783	\\
0.0518555276986425	0.0550403528998956	\\
0.0519194681963545	0.0569452102862307	\\
0.0520171187549732	0.0588500676725661	\\
0.0521128718874067	0.0605042859291202	\\
0.0521860018479538	0.0623088876635431	\\
0.0522587404374784	0.0646147676575283	\\
0.0523315212459407	0.0669707754774691	\\
0.0523997244426029	0.0686751215599797	\\
0.0524632903407092	0.0706802345982271	\\
0.0525332882760404	0.0727856032883868	\\
0.0526293887875135	0.0751416111083276	\\
0.0527047484918493	0.0769462128427504	\\
0.0527719548027985	0.0783999197954797	\\
0.0528475476302271	0.0804050328337268	\\
0.0529032352832804	0.0821595067421931	\\
0.0529703883721765	0.0846658980400027	\\
0.0530089908174156	0.0872224171637681	\\
0.0530916520016535	0.0888265075943666	\\
0.0531608223061205	0.0918341771517381	\\
0.0532312446069410	0.0940398014938101	\\
0.0532932261734589	0.0955937640984522	\\
0.0533490010504889	0.0989022006115604	\\
0.0534082097074556	0.100907313649808	\\
0.0534709653143128	0.103012682339968	\\
0.0535253832452760	0.105168178856084	\\
0.0536115300624329	0.107173291894331	\\
0.0536726353608626	0.108927765802798	\\
0.0537290672310301	0.111183517970826	\\
0.0537949450241513	0.113088375357162	\\
0.0538680858807706	0.115394255351146	\\
0.0539289923328179	0.117349240563438	\\
0.0539766806273967	0.119203970123816	\\
0.0540488228478429	0.121459722291844	\\
0.0541097762475684	0.123214196200311	\\
0.0541738891912399	0.125921098801945	\\
0.0542261730580823	0.127324677928718	\\
0.0542742570167541	0.129179407489097	\\
0.0543353616946036	0.130883753571607	\\
0.0543831058916238	0.133239761391548	\\
0.0544371192884037	0.134944107474059	\\
0.0544771263487727	0.137450498771868	\\
0.0545256899698840	0.139706250939896	\\
0.0545604590177312	0.141661236152188	\\
0.0546329638231043	0.143666349190436	\\
0.0546838297528960	0.145621334402727	\\
0.0547243073955891	0.147175297007369	\\
0.0547611041921555	0.148528748308186	\\
0.0548020344337614	0.150132838738785	\\
0.0548488810166302	0.151686801343426	\\
0.0548947627338263	0.153391147425936	\\
0.0549568030500171	0.154694470900797	\\
0.0550048641432826	0.156749711765001	\\
0.0550531670758028	0.159105719584942	\\
0.0550886478245889	0.160960449145321	\\
0.0551351872127021	0.163166073487393	\\
0.0551820401732824	0.165070930873728	\\
0.0552346646676287	0.166975788260064	\\
0.0552914183718367	0.168730262168530	\\
0.0553500155863140	0.170885758684646	\\
0.0554015704130645	0.173342022156498	\\
0.0554511030901524	0.175597774324527	\\
0.0555043826462133	0.177302120407038	\\
0.0555535092893607	0.178805955185724	\\
0.0555836907891703	0.181212090831620	\\
0.0556313036603838	0.183568098651561	\\
0.0556767676767677	0.185623339515765	\\
0.0557126926598395	0.188129730813574	\\
0.0557437940212001	0.189984460373953	\\
0.0557732940308841	0.191438167326682	\\
0.0558069090871173	0.193393152538973	\\
0.0558436785416995	0.195849416010827	\\
0.0558838161318221	0.197654017745250	\\
0.0559127757207492	0.199759386435409	\\
0.0559622637915812	0.202065266429394	\\
0.0560003562664491	0.203569101208079	\\
0.0560473610993477	0.205724597724195	\\
0.0560794858610386	0.207378815980749	\\
0.0561060020701423	0.209634568148777	\\
0.0561442407095213	0.212140959446586	\\
0.0561732358508185	0.213795177703140	\\
0.0562168780433477	0.215800290741388	\\
0.0562548957012660	0.217705148127723	\\
0.0562805396848712	0.219509749862146	\\
0.0563148201185611	0.221615118552306	\\
0.0563492137692072	0.223670359416510	\\
0.0563781861052678	0.225775728106669	\\
0.0563987721834428	0.228131735926610	\\
0.0564255117708132	0.229986465486989	\\
0.0564554289800593	0.232442728958843	\\
0.0565015468119957	0.234347586345177	\\
0.0565254419577197	0.237305128076592	\\
0.0565527795206868	0.240012030678226	\\
0.0565884768642209	0.242067271542430	\\
0.0566145414961393	0.244122512406634	\\
0.0566445052525449	0.245876986315100	\\
0.0566723398486509	0.248784400220559	\\
0.0566961616418224	0.251090280214544	\\
0.0567177950305970	0.253095393252791	\\
0.0567428704042293	0.254498972379564	\\
0.0567671142165872	0.256203318462073	\\
0.0567862112613789	0.258659581933927	\\
0.0568247005385278	0.260664694972174	\\
0.0568550443822937	0.262419168880641	\\
0.0568900564506497	0.264123514963151	\\
0.0569162861491629	0.266579778435004	\\
0.0569393277222614	0.268083613213689	\\
0.0569688075876332	0.271291794074885	\\
0.0569897046572146	0.272745501027615	\\
0.0570145056643370	0.275803298410942	\\
0.0570310306504780	0.277357261015584	\\
0.0570554120745230	0.278760840142357	\\
0.0570742372003747	0.280415058398911	\\
0.0570927877605691	0.282620682740984	\\
0.0571129215919817	0.285076946212837	\\
0.0571384303442613	0.288184871422121	\\
0.0571707431609572	0.290691262719930	\\
0.0571983830541312	0.292445736628396	\\
0.0572238756307343	0.294150082710907	\\
0.0572506238737152	0.296255451401066	\\
0.0572745921770712	0.298962354002700	\\
0.0572968474598098	0.301619128778379	\\
0.0573127813972273	0.303624241816626	\\
0.0573460377068999	0.305729610506786	\\
0.0573701691247001	0.308185873978639	\\
0.0573998119829477	0.310090731364974	\\
0.0574149177686975	0.312597122662784	\\
0.0574364180726547	0.314752619178900	\\
0.0574651464400019	0.316857987869060	\\
0.0574895134002839	0.319163867863045	\\
0.0575136869841422	0.321219108727248	\\
0.0575301748717359	0.323474860895276	\\
0.0575638771763610	0.325229334803743	\\
0.0575911024604922	0.327735726101552	\\
0.0576099678364588	0.329490200010019	\\
0.0576439117324549	0.331796080004003	\\
0.0576682743410353	0.334152087823944	\\
0.0576955481542815	0.336056945210279	\\
0.0577260744339363	0.337761291292789	\\
0.0577545327001246	0.339515765201255	\\
0.0577846278176502	0.342322923454802	\\
0.0578082147852478	0.344127525189225	\\
0.0578534479275221	0.346182766053429	\\
0.0578816379359824	0.348839540829107	\\
0.0579044429182121	0.351646699082654	\\
0.0579247965283186	0.353250789513252	\\
0.0579503307974557	0.355005263421718	\\
0.0579783278230174	0.356910120808054	\\
0.0580021718917777	0.358564339064608	\\
0.0580301423308512	0.360218557321162	\\
0.0580489937514445	0.361772519925803	\\
0.0580789191666068	0.363276354704489	\\
0.0581058138301340	0.365632362524429	\\
0.0581403712991311	0.367186325129071	\\
0.0581715694456552	0.370043611208573	\\
0.0581886829780276	0.371747957291083	\\
0.0582180579168702	0.374003709459112	\\
0.0582413416612975	0.376259461627140	\\
0.0582624791860478	0.378314702491344	\\
0.0582883948724916	0.381171988570846	\\
0.0583145611364790	0.382876334653356	\\
0.0583304790180606	0.385081958995429	\\
0.0583580889638568	0.386986816381764	\\
0.0583777717583310	0.389493207679573	\\
0.0584094512671909	0.391748959847601	\\
0.0584343126154422	0.394606245927104	\\
0.0584580951601658	0.396460975487483	\\
0.0584821465204131	0.398766855481467	\\
0.0585020560018931	0.400571457215890	\\
0.0585241729248146	0.403328487643480	\\
0.0585508503077026	0.406737179808501	\\
0.0585759503672521	0.408241014587186	\\
0.0586021097400599	0.409945360669697	\\
0.0586293967042226	0.412050729359856	\\
0.0586586807094138	0.414206225875972	\\
0.0586814617782582	0.416712617173781	\\
0.0586981403440706	0.419670158905196	\\
0.0587285754365238	0.421976038899181	\\
0.0587551164610201	0.423379618025954	\\
0.0587820745498595	0.425434858890158	\\
0.0588084663017287	0.427690611058186	\\
0.0588303156269882	0.429244573662828	\\
0.0588561641517689	0.431349942352988	\\
0.0588883663835451	0.432954032783587	\\
0.0589079292691290	0.436513108426476	\\
0.0589371165052363	0.438768860594504	\\
0.0589559515928733	0.440773973632751	\\
0.0589834507305111	0.443982154493947	\\
0.0590109505242493	0.446889568399406	\\
0.0590439794556241	0.448744297959785	\\
0.0590821329422237	0.451401072735463	\\
0.0591056482040335	0.454358614466878	\\
0.0591358914813749	0.455812321419607	\\
0.0591571569780275	0.458268584891460	\\
0.0591782132792182	0.459972930973970	\\
0.0591988483499483	0.462228683141999	\\
0.0592303145916522	0.464083412702377	\\
0.0592643594276645	0.465938142262756	\\
0.0592873027933787	0.468244022256740	\\
0.0593029547302912	0.471351947466024	\\
0.0593358432467657	0.473407188330227	\\
0.0593558285700786	0.475813323976124	\\
0.0593855898552599	0.478520226577758	\\
0.0594145050060375	0.480575467441961	\\
0.0594445146742162	0.483482881347420	\\
0.0594699741503974	0.485638377863536	\\
0.0594984898559399	0.487593363075827	\\
0.0595236733935272	0.489748859591943	\\
0.0595525524513206	0.491352950022540	\\
0.0595744312454987	0.495162664795210	\\
0.0596034690276568	0.496917138703677	\\
0.0596274804406353	0.499223018697661	\\
0.0596503016635802	0.501579026517602	\\
0.0596776919116827	0.503834778685631	\\
0.0597125735721799	0.506441425635353	\\
0.0597495037203179	0.509048072585075	\\
0.0597813032470405	0.512356509098183	\\
0.0598162600621388	0.514562133440256	\\
0.0598454130620290	0.517619930823583	\\
0.0598697698170857	0.520026066469480	\\
0.0599045840650046	0.522783096897071	\\
0.0599375272172196	0.524487442979581	\\
0.0599667911996680	0.526793322973566	\\
0.0599884844035897	0.529199458619464	\\
0.0600195300213102	0.532257256002791	\\
0.0600458209082012	0.534713519474645	\\
0.0600726834410002	0.536618376860980	\\
0.0601173449111626	0.538322722943490	\\
0.0601475888058604	0.540177452503869	\\
0.0601767733667432	0.542433204671898	\\
0.0602117011666966	0.544588701188014	\\
0.0602388558162654	0.546242919444569	\\
0.0602624188075287	0.548197904656860	\\
0.0602931010238724	0.550102762043195	\\
0.0603270306276164	0.553010175948654	\\
0.0603602561038451	0.554564138553296	\\
0.0603961332163889	0.556970274199193	\\
0.0604179054984128	0.559075642889353	\\
0.0604543384144511	0.561932928968856	\\
0.0604883471434855	0.564088425484973	\\
0.0605183716998984	0.566995839390431	\\
0.0605432194288107	0.569051080254635	\\
0.0605742000556452	0.571256704596708	\\
0.0606044316180907	0.573712968068561	\\
0.0606292950826504	0.575166675021290	\\
0.0606677647551203	0.576871021103801	\\
0.0607042385777680	0.578976389793961	\\
0.0607352278350341	0.581131886310077	\\
0.0607590822024978	0.583838788911712	\\
0.0607806586557852	0.585843901949959	\\
0.0608129305709220	0.587849014988207	\\
0.0608485435266755	0.590656173241754	\\
0.0608828579721294	0.593212692365519	\\
0.0609256788116545	0.595117549751855	\\
0.0609489702651963	0.597623941049664	\\
0.0609763999634028	0.599629054087912	\\
0.0610061735855473	0.602185573211677	\\
0.0610375454672259	0.604040302772056	\\
0.0610815499732137	0.606045415810304	\\
0.0611290449047850	0.608952829715763	\\
0.0611575032240763	0.611409093187616	\\
0.0611797160366854	0.612963055792258	\\
0.0612101539379746	0.615319063612199	\\
0.0612432486126663	0.618727755777220	\\
0.0612687123386412	0.620231590555906	\\
0.0612960401392778	0.622336959246066	\\
0.0613204783200867	0.624442327936225	\\
0.0613545318193560	0.627399869667641	\\
0.0613753727109208	0.629455110531845	\\
0.0614145933024022	0.632212140959435	\\
0.0614432852736851	0.633816231390033	\\
0.0614754952155459	0.635821344428281	\\
0.0614999318919926	0.638678630507784	\\
0.0615269756254212	0.640934382675812	\\
0.0615635616811716	0.642989623540016	\\
0.0615954024649757	0.645546142663782	\\
0.0616252109438073	0.647902150483723	\\
0.0616533029416899	0.650057646999839	\\
0.0616942681135700	0.652463782645736	\\
0.0617180130722837	0.654218256554203	\\
0.0617420660872771	0.656824903503925	\\
0.0617590530942147	0.659231039149823	\\
0.0617861922608044	0.661837686099545	\\
0.0618110197760595	0.664193693919486	\\
0.0618280052338748	0.666148679131777	\\
0.0618615849481650	0.667702641736419	\\
0.0618862017533998	0.670509799989966	\\
0.0619117465622200	0.673066319113732	\\
0.0619339982912846	0.675121559977936	\\
0.0619609494652857	0.678429996491044	\\
0.0619905621364608	0.681237154744591	\\
0.0620173593699290	0.683643290390488	\\
0.0620542154977225	0.686149681688298	\\
0.0620982101598843	0.688656072986108	\\
0.0621247286013890	0.691162464283917	\\
0.0621690051646114	0.693167577322165	\\
0.0621992318508491	0.695573712968062	\\
0.0622363690049393	0.697328186876529	\\
0.0622701775118069	0.700335856433900	\\
0.0623006709870595	0.702340969472148	\\
0.0623468599121276	0.706050428592906	\\
0.0623731696036942	0.709108225976234	\\
0.0624061120149219	0.711313850318306	\\
0.0624449125938019	0.713469346834422	\\
0.0624849378863781	0.716627399869662	\\
0.0625173530308246	0.718131234648348	\\
0.0625566511804217	0.719735325078946	\\
0.0625824715157029	0.721640182465282	\\
0.0626121430715332	0.724647852022653	\\
0.0626448952861465	0.727505138102156	\\
0.0626963354975643	0.729309739836579	\\
0.0627365489164147	0.731615619830564	\\
0.0627917651481059	0.733771116346681	\\
0.0628345133433918	0.736127124166622	\\
0.0628776920569309	0.738533259812519	\\
0.0629075453143060	0.741540929369891	\\
0.0629394320564132	0.743195147626445	\\
0.0629677227426217	0.744949621534912	\\
0.0630110516439954	0.748157802396108	\\
0.0630506534239919	0.751416111083261	\\
0.0630873565110150	0.753170584991727	\\
0.0631210070234893	0.755827359767405	\\
0.0631569413575798	0.758684645846908	\\
0.0632140321031475	0.761391548448542	\\
0.0632567570757727	0.763246278008921	\\
0.0632954475019688	0.765702541480775	\\
0.0633333333333334	0.767757782344978	\\
0.0633848824268527	0.770414557120656	\\
0.0634468190934166	0.773071331896334	\\
0.0635048997655121	0.776530151887311	\\
0.0635390115140960	0.777983858840041	\\
0.0636177067208940	0.779788460574464	\\
0.0636698804880307	0.781442678831018	\\
0.0637116459601161	0.783949070128827	\\
0.0637556144912721	0.787859040553410	\\
0.0638107199318812	0.789663642287833	\\
0.0638574182336581	0.792069777933730	\\
0.0638987889015912	0.794927064013233	\\
0.0639411172183621	0.796481026617875	\\
0.0640071385882185	0.799639079653115	\\
0.0640904794206475	0.802345982254749	\\
0.0641425533058299	0.805353651812120	\\
0.0642202694411128	0.807509148328236	\\
0.0642895083559036	0.809865156148177	\\
0.0643527741676380	0.812020652664293	\\
0.0644388426485254	0.813474359617022	\\
0.0645049569885021	0.814777683091883	\\
0.0645887307161103	0.817284074389693	\\
0.0646596033478324	0.819890721339415	\\
0.0647437693386405	0.822246729159355	\\
0.0648336045307603	0.823900947415910	\\
0.0649365329140038	0.825906060454157	\\
0.0650169386169388	0.827810917840492	\\
0.0650901412583935	0.829264624793222	\\
0.0651742782128453	0.832222166524637	\\
0.0652404809336895	0.833675873477366	\\
0.0653048972378292	0.836633415208781	\\
0.0653999387891192	0.839490701288284	\\
0.0654832573903093	0.841646197804400	\\
0.0655510577387745	0.843901949972429	\\
0.0656145647081838	0.845405784751114	\\
0.0656992860787383	0.847160258659581	\\
0.0657805783848150	0.848764349090179	\\
0.0658699835381372	0.850669206476515	\\
0.0659510764030664	0.852473808210937	\\
0.0660467505157951	0.854278409945360	\\
0.0661299850240341	0.856233395157651	\\
0.0661750169330701	0.859090681237154	\\
0.0662313661255796	0.860895282971577	\\
0.0663105336961741	0.862800140357912	\\
0.0664127058408451	0.864604742092335	\\
0.0664699721468541	0.866710110782494	\\
0.0665412053044260	0.868815479472654	\\
0.0666195390994165	0.870870720336858	\\
0.0666876906813539	0.873427239460624	\\
0.0667624806013819	0.874780690761441	\\
0.0668244941684629	0.876485036843951	\\
0.0669221869162660	0.878239510752418	\\
0.0670112111024567	0.880244623790665	\\
0.0670632676781583	0.882349992480825	\\
0.0671236954054102	0.884405233345029	\\
0.0672028110756563	0.887563286380269	\\
0.0672895131764652	0.890220061155947	\\
0.0673861522124202	0.892275302020151	\\
0.0674845853071666	0.894781693317960	\\
0.0675726000466185	0.897538723745551	\\
0.0676380562891398	0.899894731565491	\\
0.0677260874935404	0.902000100255651	\\
0.0678064889474483	0.903604190686249	\\
0.0678900419722341	0.905659431550453	\\
0.0680182180680219	0.908065567196350	\\
0.0680991129861537	0.910371447190335	\\
0.0681966470582257	0.912025665446889	\\
0.0682823731684809	0.914882951526392	\\
0.0683752134828465	0.916487041956990	\\
0.0684733809008790	0.918843049776931	\\
0.0685513040230440	0.921549952378565	\\
0.0686856785955742	0.923605193242769	\\
0.0687990744424768	0.926412351496315	\\
0.0688901282274492	0.928668103664344	\\
0.0689651190376182	0.931024111484285	\\
0.0690741066910093	0.932979096696576	\\
0.0692007517514824	0.934733570605043	\\
0.0693302492912399	0.936337661035641	\\
0.0694419269571321	0.937691112336458	\\
0.0696506289960148	0.939345330593012	\\
0.0697759483358973	0.941049676675523	\\
0.0698935541440664	0.943556067973332	\\
0.0700397397890288	0.945912075793273	\\
0.0701955595288604	0.947666549701740	\\
0.0703497929872063	0.949571407088075	\\
0.0704925440617656	0.951626647952278	\\
0.0706573080482053	0.953381121860745	\\
0.0708351082077970	0.955185723595168	\\
0.0710412682387306	0.956739686199810	\\
0.0712346661662285	0.957992881848714	\\
0.0714676207913439	0.959346333149531	\\
0.0716841309062264	0.961201062709911	\\
0.0720612080761606	0.962554514010728	\\
0.0723624227590990	0.964058348789413	\\
0.0727064987904233	0.965311544438318	\\
0.0730175041070145	0.966765251391047	\\
0.0734038844305763	0.968319213995689	\\
0.0737008264311293	0.970324327033937	\\
0.0739565187484226	0.971577522682842	\\
0.0742710423849413	0.973031229635571	\\
0.0746089812167541	0.974284425284476	\\
0.0750102699780504	0.975537620933380	\\
0.0754296730418962	0.977041455712066	\\
0.0758160250847028	0.978645546142664	\\
0.0761211829874606	0.979898741791569	\\
0.0766217420140008	0.981151937440473	\\
0.0772170175090261	0.982655772219159	\\
0.0778728440097917	0.983908967868064	\\
0.0784395725769950	0.985162163516968	\\
0.0792176712392132	0.986415359165873	\\
0.0798449708971503	0.988069577422427	\\
0.0805423028142486	0.989322773071332	\\
0.0815881442563663	0.990575968720237	\\
0.0828794088116401	0.991829164369141	\\
0.0841201293486823	0.993082360018046	\\
0.0862614793035447	0.994335555666951	\\
0.0885782336199122	0.995638879141812	\\
0.0944583860722126	0.996892074790716	\\
0.108377691287475	0.998145270439621	\\
0.155418708295485	0.999398466088526	\\
0.213157396949438	1	\\
    };
    \addlegendentry{\smaller $L=30$}
    \addplot[black]
    table[y=yy,x=xx, row sep=\\]%{Figs/New_hf_L40};
    {
    xx 	yy	\\
0.0408160031979263	0	\\
0.0463406053111631	0.00155396260464169	\\
0.0475371331081857	0.00320818086119590	\\
0.0483143261497205	0.00496265476966229	\\
0.0488252192187289	0.00701789563386612	\\
0.0492662908150313	0.00862198606446407	\\
0.0494992323436456	0.0104265877988868	\\
0.0498946417887959	0.0117800390997040	\\
0.0501829526312140	0.0133841295303022	\\
0.0503603603603604	0.0152388590906816	\\
0.0505324578749772	0.0168930773472362	\\
0.0507614205449379	0.0184971677778339	\\
0.0510129847684921	0.0203017695122567	\\
0.0511321168144105	0.0220562434207237	\\
0.0513653970199316	0.0237104616772780	\\
0.0516176831843717	0.0251641686300075	\\
0.0517354215854791	0.0268183868865619	\\
0.0519049852747333	0.0287232442728972	\\
0.0520377686077586	0.0302270790515831	\\
0.0521727105273421	0.0318311694821808	\\
0.0522820688213105	0.0339365381723409	\\
0.0524024024024024	0.0355907564288950	\\
0.0525395739604670	0.0377462529450109	\\
0.0526579027517884	0.0395007268534776	\\
0.0527398601686630	0.0409043059802511	\\
0.0528395282915783	0.0425585242368052	\\
0.0529172719341967	0.0444132537971839	\\
0.0530328753594961	0.0468193894430810	\\
0.0531101651810124	0.0491252694370652	\\
0.0532139050366802	0.0518822998646555	\\
0.0533126533578147	0.0540879242067279	\\
0.0534050196692535	0.0558925259411502	\\
0.0534864992891256	0.0575968720236609	\\
0.0535561448602612	0.0599528798436023	\\
0.0536258808587058	0.0617574815780251	\\
0.0536700182402256	0.0637625946162727	\\
0.0537415813676406	0.0660684746102573	\\
0.0538351114334464	0.0681237154744609	\\
0.0539384083014751	0.0703794676424892	\\
0.0539994766097305	0.0720336858990432	\\
0.0540857477742654	0.0737881598075098	\\
0.0541624028087114	0.0754423780640645	\\
0.0542404212486985	0.0775978745801808	\\
0.0543221808719204	0.0796029876184281	\\
0.0544158998920742	0.0813073337009383	\\
0.0544594019162197	0.0836132136949235	\\
0.0545149900308552	0.0859692215148643	\\
0.0545970575595097	0.0882751015088494	\\
0.0546753334592709	0.0899293197654036	\\
0.0547563954283275	0.0920346884555633	\\
0.0548380271731656	0.0939896736678549	\\
0.0548921345140447	0.0965461927916207	\\
0.0549495513772008	0.0987518171336933	\\
0.0550406065441042	0.100857185823853	\\
0.0551002749608987	0.102812171036144	\\
0.0551417102794288	0.105519073637778	\\
0.0552140732747504	0.107574314501982	\\
0.0552843132362968	0.109579427540229	\\
0.0553260916087451	0.112637224923557	\\
0.0553805089832003	0.115043360569454	\\
0.0554348674935568	0.118351797082562	\\
0.0554749773976283	0.121259210988021	\\
0.0555402868417640	0.124467391849217	\\
0.0555966150450382	0.126673016191290	\\
0.0556433004646809	0.128678129229537	\\
0.0556971670252655	0.130683242267785	\\
0.0557549066063252	0.132888866609857	\\
0.0557991249027528	0.135345130081710	\\
0.0558399356427626	0.137600882249738	\\
0.0559130735125332	0.139656123113942	\\
0.0559713539855656	0.141861747456014	\\
0.0560197303784025	0.143616221364481	\\
0.0560681936139747	0.146122612662291	\\
0.0561213210047808	0.148428492656276	\\
0.0561588448289454	0.150884756128129	\\
0.0561926115652112	0.152789613514464	\\
0.0562261590086676	0.154844854378668	\\
0.0562540577196171	0.157351245676477	\\
0.0563168341915659	0.158955336107076	\\
0.0563569247824462	0.162313900446140	\\
0.0563926018177433	0.164118502180563	\\
0.0564284804588882	0.165923103914985	\\
0.0564698871577594	0.168529750864707	\\
0.0565146273706464	0.171437164770166	\\
0.0565621901579553	0.172991127374808	\\
0.0566112146098676	0.174946112587099	\\
0.0566553022688531	0.176850969973435	\\
0.0566795711071640	0.179407489097200	\\
0.0567299384355308	0.181212090831623	\\
0.0567508534291927	0.183918993433258	\\
0.0567739787195560	0.186375256905111	\\
0.0568024307103074	0.188480625595270	\\
0.0568296027202390	0.190034588199912	\\
0.0568655794818410	0.191989573412204	\\
0.0568928713697452	0.193894430798539	\\
0.0569230780723808	0.195648904707005	\\
0.0569545464425282	0.198255551656727	\\
0.0569846211413687	0.200461175998799	\\
0.0570202224597272	0.203067822948521	\\
0.0570551733325498	0.205072935986768	\\
0.0570834746301183	0.207328688154796	\\
0.0571152546953115	0.208982906411351	\\
0.0571547252857462	0.210486741190036	\\
0.0571885554799411	0.212341470750416	\\
0.0572179831094820	0.214246328136751	\\
0.0572481453979578	0.217103614216254	\\
0.0572785827733231	0.219960900295757	\\
0.0573164511829216	0.221815629856136	\\
0.0573472115747935	0.223469848112690	\\
0.0573818926827803	0.225875983758586	\\
0.0574056576185417	0.229084164619783	\\
0.0574351790434186	0.231590555917592	\\
0.0574649477658495	0.233796180259665	\\
0.0574896920886637	0.236402827209386	\\
0.0575259776596778	0.238758835029327	\\
0.0575544470246093	0.240262669808013	\\
0.0575872993598502	0.242368038498173	\\
0.0576195133627808	0.244473407188333	\\
0.0576510866940685	0.246478520226581	\\
0.0576864151379412	0.248483633264828	\\
0.0577051755202054	0.250639129780944	\\
0.0577426965070772	0.253446288034491	\\
0.0577742559959764	0.255000250639132	\\
0.0577996565349813	0.257657025414810	\\
0.0578300903312082	0.259862649756882	\\
0.0578661392853252	0.262469296706604	\\
0.0578966670384521	0.264875432352501	\\
0.0579262577226685	0.267181312346486	\\
0.0579625330861044	0.268835530603039	\\
0.0579840339641479	0.270239109729812	\\
0.0580151295130116	0.272946012331446	\\
0.0580357464027805	0.276053937540730	\\
0.0580678356048772	0.278209434056846	\\
0.0580940783607713	0.281066720136349	\\
0.0581298256135119	0.283573111434158	\\
0.0581537131376239	0.285227329690712	\\
0.0581851994878413	0.287432954032784	\\
0.0582113730498062	0.289187427941250	\\
0.0582444813629222	0.290741390545892	\\
0.0582782947134897	0.292896887062008	\\
0.0583157017024866	0.295804300967467	\\
0.0583524197491406	0.297909669657627	\\
0.0583730104349956	0.300666700085217	\\
0.0584038297343164	0.303523986164720	\\
0.0584466477108205	0.306682039199959	\\
0.0584726887532132	0.309589453105418	\\
0.0585093300487981	0.312747506140658	\\
0.0585364024769290	0.314852874830818	\\
0.0585710259490876	0.317409393954583	\\
0.0586119116202552	0.319414506992830	\\
0.0586508942748447	0.322823199157851	\\
0.0586930587381516	0.325730613063310	\\
0.0587228728939102	0.327986365231338	\\
0.0587802273171702	0.330793523484885	\\
0.0587996742167655	0.333199659130781	\\
0.0588309066734879	0.335505539124765	\\
0.0588532020584030	0.338663592160005	\\
0.0588760983573731	0.341019599979947	\\
0.0589125847146988	0.344929570404529	\\
0.0589409887074461	0.346533660835127	\\
0.0589747078907934	0.349441074740586	\\
0.0590141859093086	0.351345932126921	\\
0.0590447891022737	0.353701939946862	\\
0.0590733981901353	0.355857436462978	\\
0.0591063969307229	0.358664594716525	\\
0.0591373910686239	0.361872775577721	\\
0.0591648951790248	0.363827760790012	\\
0.0592140952977968	0.365732618176346	\\
0.0592520549804060	0.367737731214594	\\
0.0592878993117657	0.369792972078797	\\
0.0593260844813541	0.372098852072782	\\
0.0593500526028709	0.373953581633161	\\
0.0593861909796184	0.376911123364576	\\
0.0594186183744485	0.380470199007465	\\
0.0594521520491399	0.383277357261012	\\
0.0594827090339386	0.385733620732865	\\
0.0595153164755747	0.387738733771112	\\
0.0595437327722537	0.389793974635316	\\
0.0595676878650428	0.392500877236950	\\
0.0596053261953238	0.395257907664541	\\
0.0596456263860810	0.397162765050876	\\
0.0596693922080953	0.399468645044860	\\
0.0596930955631548	0.401624141560976	\\
0.0597212273949467	0.403679382425179	\\
0.0597477607309423	0.406035390245120	\\
0.0597766298742829	0.408391398065062	\\
0.0598032431110216	0.410346383277353	\\
0.0598340780306147	0.412752518923250	\\
0.0598625674092357	0.415158654569147	\\
0.0598935791263238	0.417414406737175	\\
0.0599261439535824	0.419920798034984	\\
0.0599463746295842	0.422577572810662	\\
0.0599641572202932	0.425735625845902	\\
0.0599947211451461	0.428292144969668	\\
0.0600153656957300	0.430948919745346	\\
0.0600422285232392	0.433505438869112	\\
0.0600705535150159	0.435610807559272	\\
0.0601013429603955	0.438468093638775	\\
0.0601297153500281	0.441174996240409	\\
0.0601499904607610	0.442779086671007	\\
0.0601762804098950	0.445135094490948	\\
0.0602053449322566	0.447741741440669	\\
0.0602269010123826	0.449746854478916	\\
0.0602503978150068	0.452503884906506	\\
0.0602775920956219	0.454659381422622	\\
0.0603136963473405	0.456814877938737	\\
0.0603437341607268	0.459521780540372	\\
0.0603690213684076	0.461326382274795	\\
0.0603982730465524	0.464133540528341	\\
0.0604259749448010	0.465837886610852	\\
0.0604545368503699	0.469547345731610	\\
0.0604889813009128	0.471752970073681	\\
0.0605230451943951	0.473357060504279	\\
0.0605566557488496	0.475713068324219	\\
0.0605828510149240	0.478570354403722	\\
0.0606019858374989	0.481477768309181	\\
0.0606336042800318	0.483583136999341	\\
0.0606680981271431	0.486941701338405	\\
0.0607072960670134	0.489849115243864	\\
0.0607418079250590	0.492656273497410	\\
0.0607703380736708	0.495112536969263	\\
0.0608026896137257	0.497268033485380	\\
0.0608345110800750	0.501478770865699	\\
0.0608739590194736	0.503283372600122	\\
0.0609018594430814	0.506692064765143	\\
0.0609323439794665	0.509449095192733	\\
0.0609586395041254	0.512557020402017	\\
0.0609876531219296	0.514662389092177	\\
0.0610105573242840	0.517419419519767	\\
0.0610393596142349	0.519574916035883	\\
0.0610710582056314	0.522833224723035	\\
0.0610977472681629	0.525640382976582	\\
0.0611125855121582	0.528046518622479	\\
0.0611417209448713	0.530202015138595	\\
0.0611688929881922	0.532307383828755	\\
0.0611965617470728	0.534462880344872	\\
0.0612324580651192	0.537520677728199	\\
0.0612537627992844	0.540979497719176	\\
0.0612831463206677	0.543836783798679	\\
0.0613213519115652	0.546543686400314	\\
0.0613513513513514	0.549300716827904	\\
0.0613837620998750	0.552007619429538	\\
0.0614118448870947	0.553912476815873	\\
0.0614449529366700	0.556268484635814	\\
0.0614710634665552	0.559125770715317	\\
0.0615104638380335	0.561281267231433	\\
0.0615402497183999	0.563236252443725	\\
0.0615627305594661	0.565792771567490	\\
0.0615994107953547	0.567697628953826	\\
0.0616242913008636	0.570805554163109	\\
0.0616401423251687	0.573311945460919	\\
0.0616752050393367	0.576219359366378	\\
0.0617069491354534	0.579277156749705	\\
0.0617335006965855	0.581733420221559	\\
0.0617646662449865	0.584390194997237	\\
0.0617906028204156	0.586696074991222	\\
0.0618371351180918	0.589553361070724	\\
0.0618701233266344	0.592410647150227	\\
0.0619154543661982	0.595518572359511	\\
0.0619480193682061	0.599127775828357	\\
0.0619803652290558	0.602636723645290	\\
0.0620229829008072	0.606446438417961	\\
0.0620712600968319	0.608902701889814	\\
0.0620966266918481	0.611108326231887	\\
0.0621386896027042	0.613263822748003	\\
0.0621685243812411	0.616472003609199	\\
0.0621873945639259	0.619780440122307	\\
0.0622222222222222	0.622086320116292	\\
0.0622547663312620	0.624291944458364	\\
0.0622955069835558	0.626547696626393	\\
0.0623212812966328	0.628051531405079	\\
0.0623463114984800	0.629956388791414	\\
0.0623761499076108	0.633565592260260	\\
0.0624065491822908	0.635771216602332	\\
0.0624287618274281	0.639029525289484	\\
0.0624634929600690	0.642438217454505	\\
0.0624893000243117	0.645997293097395	\\
0.0625239237340367	0.648553812221161	\\
0.0625500894943480	0.651260714822795	\\
0.0625918475658719	0.654268384380166	\\
0.0626176125820278	0.656022858288633	\\
0.0626427054974000	0.658830016542180	\\
0.0626857197120218	0.660935385232340	\\
0.0627199204634021	0.663291393052281	\\
0.0627534468769796	0.666499573913477	\\
0.0627873145088133	0.669306732167024	\\
0.0628237681196883	0.672314401724395	\\
0.0628605085580254	0.674870920848161	\\
0.0628783789414806	0.677026417364277	\\
0.0629149316189755	0.680535365181210	\\
0.0629489174419323	0.684294952127925	\\
0.0629735782749790	0.686600832121910	\\
0.0630194232599129	0.689357862549500	\\
0.0630517072565773	0.692515915584740	\\
0.0630998101358216	0.695373201664243	\\
0.0631353410417916	0.700135345130081	\\
0.0631763931994997	0.702741992079803	\\
0.0632140462564968	0.706401323374605	\\
0.0632518672412905	0.709208481628151	\\
0.0632922214069908	0.711113339014487	\\
0.0633310608313216	0.713519474660384	\\
0.0633738532140402	0.715725099002456	\\
0.0634250002669600	0.718582385081959	\\
0.0634757881173712	0.720587498120207	\\
0.0635207722470435	0.723595167677578	\\
0.0635778152053072	0.726402325931125	\\
0.0636292891746820	0.729059100706803	\\
0.0636797885129526	0.731615619830569	\\
0.0637194275735194	0.734322522432203	\\
0.0637786271433237	0.737480575467443	\\
0.0638316136449999	0.740387989372902	\\
0.0638907875756555	0.742643741540931	\\
0.0639370538346027	0.745701538924259	\\
0.0639983344451517	0.747857035440375	\\
0.0640389898977879	0.750864704997746	\\
0.0640968548718134	0.753120457165775	\\
0.0641595759793163	0.755927615419321	\\
0.0642063899575355	0.759135796280517	\\
0.0642481652290902	0.761692315404283	\\
0.0642965194745414	0.763897939746355	\\
0.0643400360953579	0.766203819740340	\\
0.0643985565365605	0.770113790164922	\\
0.0644382840360581	0.771968519725301	\\
0.0644794896890799	0.774274399719286	\\
0.0645694818172976	0.777181813624745	\\
0.0646152104826464	0.779086671011080	\\
0.0646701978614427	0.782395107524189	\\
0.0647476928563106	0.785102010125823	\\
0.0648216026437421	0.787859040553413	\\
0.0648816085808449	0.789563386635924	\\
0.0649451931205027	0.791819138803952	\\
0.0650112245256112	0.794024763146025	\\
0.0650843197942679	0.796581282269790	\\
0.0651634526508812	0.798736778785906	\\
0.0652229047145932	0.802947516166226	\\
0.0652984775990125	0.806406336157203	\\
0.0653896513855056	0.808010426587801	\\
0.0654471283483090	0.809464133540530	\\
0.0655020255919447	0.811569502230690	\\
0.0655882100323074	0.814376660484237	\\
0.0656676990165606	0.816933179608002	\\
0.0657393618124773	0.819539826557724	\\
0.0658175128930223	0.820993533510453	\\
0.0658861335098216	0.823048774374657	\\
0.0659344534986441	0.825906060454160	\\
0.0660136405692143	0.827861045666451	\\
0.0660768328194998	0.830618076094041	\\
0.0661435194101423	0.832422677828464	\\
0.0662132588127924	0.835680986515617	\\
0.0662803411082951	0.838036994335557	\\
0.0663520042786755	0.840743896937191	\\
0.0664209245476769	0.842799137801395	\\
0.0664871639563111	0.845004762143467	\\
0.0665905966073260	0.847260514311496	\\
0.0666510262834160	0.850167928216955	\\
0.0666921075101593	0.851671762995640	\\
0.0667573354201440	0.854128026467493	\\
0.0668281318234015	0.857035440372952	\\
0.0668855223586728	0.859491703844805	\\
0.0669575540843298	0.862098350794527	\\
0.0670575250490054	0.864404230788512	\\
0.0671464403054202	0.866108576871022	\\
0.0672370152750012	0.868314201213094	\\
0.0673202045731648	0.870068675121561	\\
0.0673862484390647	0.871923404681940	\\
0.0674837511296527	0.875031329891223	\\
0.0675608616335621	0.877337209885208	\\
0.0676350933872330	0.879793473357061	\\
0.0677178560742662	0.882650759436564	\\
0.0677917313961500	0.884706000300768	\\
0.0679027745527032	0.887613414206227	\\
0.0680781674796184	0.889768910722343	\\
0.0681775644927312	0.892525941149933	\\
0.0682637983321800	0.894731565492005	\\
0.0683301755316527	0.896135144618779	\\
0.0684256679521306	0.898892175046369	\\
0.0685195642082095	0.901649205473959	\\
0.0686329852863344	0.903955085467944	\\
0.0687585944183946	0.906812371547447	\\
0.0688815302188591	0.908817484585694	\\
0.0689394944821690	0.910321319364380	\\
0.0690405941698346	0.912025665446890	\\
0.0691381695296101	0.913679883703445	\\
0.0692407540896182	0.916035891523386	\\
0.0693678992588277	0.919244072384582	\\
0.0694933832669604	0.921249185422829	\\
0.0696544795841246	0.923154042809164	\\
0.0697891379804111	0.924908516717631	\\
0.0699479855491592	0.927114141059703	\\
0.0700575611899835	0.930522833224724	\\
0.0701665141642482	0.932126923655322	\\
0.0703269015412004	0.933630758434008	\\
0.0704703245903628	0.935786254950124	\\
0.0706099473219038	0.938142262770065	\\
0.0707308023735253	0.939746353200663	\\
0.0708450747086217	0.942002105368691	\\
0.0709580223885574	0.944207729710763	\\
0.0710979337661173	0.946413354052836	\\
0.0712043204414968	0.948217955787258	\\
0.0713292244912097	0.950924858388892	\\
0.0715123554015374	0.953080354905009	\\
0.0716715332646243	0.956288535766205	\\
0.0719168086281814	0.957892626196803	\\
0.0720917313872995	0.960549400972481	\\
0.0723018079603328	0.961802596621385	\\
0.0725680856363112	0.963406687051983	\\
0.0728010073419145	0.964810266178757	\\
0.0730530463639501	0.966564740087223	\\
0.0733068769360606	0.968269086169734	\\
0.0736250841759239	0.969873176600332	\\
0.0739277690925843	0.971326883553061	\\
0.0742788619342133	0.972680334853878	\\
0.0746430609349929	0.974384680936388	\\
0.0750431247539590	0.975888515715074	\\
0.0754176031936494	0.977141711363979	\\
0.0758881371465088	0.978394907012883	\\
0.0764923986089714	0.980099253095394	\\
0.0770281580786602	0.981452704396211	\\
0.0777704559505468	0.982806155697028	\\
0.0785402652819899	0.984109479171889	\\
0.0792159807171511	0.985412802646750	\\
0.0799734797085762	0.986716126121610	\\
0.0808923771077604	0.987969321770515	\\
0.0819452189334136	0.989272645245376	\\
0.0828889393454795	0.990525840894281	\\
0.0841089469855491	0.991779036543185	\\
0.0855084488694490	0.993032232192090	\\
0.0872702775214118	0.994285427840995	\\
0.0901733268938487	0.995538623489899	\\
0.0962484987220549	0.996791819138804	\\
0.113598543846064	0.998045014787709	\\
0.140786744154077	0.999298210436613	\\
0.225382908779147	1	\\
    };
    \addlegendentry{\smaller $L=40$}
   
    
%    \addplot[red]
%    table[y=CDF-Reduced,x=Rate-Reduced]{Figs/New_reducedvectors.tex};
%    \addlegendentry{\smaller Reduced vectors}
%    \addplot[black,dashed]
%    table[y=CDF-Approx,x=Rate-Approx]{Figs/New_reducedapprox.tex};
%    \addlegendentry{\smaller Dynamic}


    \end{axis}

    \end{tikzpicture}
    }
    \caption{Goodput CDF for different values of $L$ for HF for the optimum solution, with $H=10$, $K_{avg}=200$, $\gamma=0.1$.}
    \label{fig:hf_changeL}
\end{figure}

==> Figs/New_pfvshf.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.7\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {Goodput},
    ylabel = \smaller {Goodput CDF},
    ylabel near ticks,
    xmin=0, %xmax=0.2,
    % control legend position
    legend pos = south east,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\tiny},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
   % xtick={0,50,100,150,200,250,300,350,400,450,500,550,600,650,700,750,800,850,900,950,1000},
   % ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5},
    % control minor grids
   % xtick={0,400,601,1000},
    %minor grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    % \addplot[black]
    % table[y=Opt-L1-Y,x=Opt-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, Analytical}
    % \addplot[black,dashed]
    % table[y=Super-L1-Y,x=Super-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, Super-user}
    % \addplot[black!50]
    % table[y=Heur-L1-Y,x=Heur-L1-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=1$, RGA}
    
    % \addplot[green]
    % table[y=Opt-L5-Y,x=Opt-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, Analytical}
    % \addplot[green,dashed]
    % table[y=Super-L5-Y,x=Super-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, Super-user}
    % \addplot[green!50]
    % table[y=Heur-L5-Y,x=Heur-L5-X]{Figs/CDF_data_L.tex};
    % \addlegendentry{\smaller $L=5$, RGA}

    
    \addplot[red]
    table[y=yy,x=xx, row sep=\\]%{Figs/New_pf_L20};
    {
    xx 	yy	\\
0.0144444444444444	0	\\
0.0193518518518518	0.00205524086420350	\\
0.0211111111111111	0.00491252694370636	\\
0.0228550724637681	0.00731866258960356	\\
0.0241312639413821	0.00982505388741328	\\
0.0251543209876543	0.0131836182264782	\\
0.0262341269841270	0.0165923103914988	\\
0.0269053208137715	0.0207027921199062	\\
0.0276577235654481	0.0229585442879348	\\
0.0282258804019120	0.0257657025414814	\\
0.0287176411794103	0.0273697929720793	\\
0.0293209876543210	0.0301268233996699	\\
0.0298430569212279	0.0322321920898299	\\
0.0303287607735644	0.0353902451250697	\\
0.0308260869565218	0.0374956138152297	\\
0.0311467356173239	0.0401022607649517	\\
0.0315794738518382	0.0419569903253308	\\
0.0319885537413270	0.0439119755376218	\\
0.0322222222222223	0.0458669607499134	\\
0.0326304347826088	0.0480224572660295	\\
0.0329316454281243	0.0503283372600140	\\
0.0333333333333333	0.0523835781242178	\\
0.0337415016153955	0.0545390746403341	\\
0.0340656853307663	0.0562935485488005	\\
0.0343195984997131	0.0579978946313113	\\
0.0344444444444445	0.0600531354955152	\\
0.0347326044352104	0.0620081207078065	\\
0.0349696696459983	0.0635119554864919	\\
0.0352526906519065	0.0656674520026079	\\
0.0355555555555556	0.0677728206927679	\\
0.0357866603617972	0.0698781893829276	\\
0.0359847664680998	0.0720838137249997	\\
0.0362000914109906	0.0738884154594226	\\
0.0364781034603852	0.0761441676274511	\\
0.0366666666666666	0.0778485137099619	\\
0.0368124999999999	0.0801543937039465	\\
0.0369821428571428	0.0824602736979316	\\
0.0371750994482922	0.0842648754323543	\\
0.0374846094651790	0.0865707554263385	\\
0.0376762543607384	0.0886259962905428	\\
0.0378198409277211	0.0909820041104834	\\
0.0380725937098486	0.0927866058449059	\\
0.0383060317378403	0.0948919745350663	\\
0.0385708843132812	0.0969472153992700	\\
0.0387595579759100	0.0987016893077363	\\
0.0389326281662546	0.101157952779590	\\
0.0391400948996537	0.103062810165925	\\
0.0392610619469027	0.104867411900347	\\
0.0394874308367152	0.106972780590507	\\
0.0396999552240332	0.108677126673018	\\
0.0398782820379064	0.110682239711265	\\
0.0400000000000000	0.112737480575469	\\
0.0401935535081462	0.114241315354155	\\
0.0403829077328533	0.116045917088577	\\
0.0405864197530864	0.118201413604694	\\
0.0407310405643738	0.119755376209336	\\
0.0409545990256425	0.121409594465890	\\
0.0410960281548517	0.123314451852225	\\
0.0412040974699903	0.125169181412604	\\
0.0413702190843268	0.126823399669159	\\
0.0415452878327344	0.128628001403581	\\
0.0416883636400253	0.130683242267785	\\
0.0418396883331875	0.132437716176252	\\
0.0419686034668170	0.134041806606850	\\
0.0421678728761222	0.135696024863404	\\
0.0422892194451821	0.137701137901652	\\
0.0424844342604298	0.139505739636075	\\
0.0426119100859745	0.141560980500278	\\
0.0427543393399375	0.143666349190438	\\
0.0429386572631463	0.145721590054642	\\
0.0431332145892865	0.147125169181415	\\
0.0432727013395811	0.148979898741794	\\
0.0434262815677153	0.151436162213648	\\
0.0435712203972624	0.152939996992333	\\
0.0437720596809286	0.154644343074843	\\
0.0439112540290701	0.156047922201617	\\
0.0440498238466549	0.157802396110083	\\
0.0441534271828389	0.159306230888769	\\
0.0443232780051340	0.160860193493410	\\
0.0444444444444445	0.162414156098052	\\
0.0445981099002460	0.164419269136299	\\
0.0447188101592264	0.166173743044765	\\
0.0448729162414097	0.167827961301320	\\
0.0449845892740110	0.169582435209786	\\
0.0451464373200325	0.171086269988471	\\
0.0452945169019841	0.172840743896938	\\
0.0454362326127032	0.174244323023711	\\
0.0455656649225223	0.175998796932177	\\
0.0457007951591298	0.177903654318513	\\
0.0459401491733831	0.179658128226979	\\
0.0461025837001854	0.181161963005664	\\
0.0462334586561601	0.183116948217956	\\
0.0463392151551844	0.184871422126423	\\
0.0464748693755546	0.186575768208933	\\
0.0466037718746196	0.188330242117400	\\
0.0467283950617284	0.190084716025866	\\
0.0468159306869936	0.191839189934333	\\
0.0468880270099033	0.193593663842799	\\
0.0470220500884524	0.194997242969573	\\
0.0471955015548632	0.196300566444434	\\
0.0473213431745666	0.197804401223119	\\
0.0474286424078513	0.199157852523936	\\
0.0475162149694383	0.200761942954534	\\
0.0476777357148554	0.202366033385132	\\
0.0477899383289627	0.203970123815730	\\
0.0478780318471415	0.205624342072284	\\
0.0479812008978676	0.207228432502882	\\
0.0480844854117680	0.208782395107524	\\
0.0482457545455480	0.210135846408341	\\
0.0483226776643872	0.211940448142764	\\
0.0484104078846520	0.213594666399318	\\
0.0485115631001840	0.215098501178003	\\
0.0486320854335154	0.216602335956690	\\
0.0487271343882273	0.218406937691113	\\
0.0488071245282454	0.220011028121711	\\
0.0488982643627251	0.221665246378265	\\
0.0490405527900397	0.223219208982907	\\
0.0491931061210778	0.224622788109679	\\
0.0493023989898990	0.226126622888364	\\
0.0493817482399076	0.227480074189181	\\
0.0494851542177630	0.228833525489998	\\
0.0496017699115046	0.230387488094640	\\
0.0497148746768845	0.231941450699282	\\
0.0498071369023540	0.233445285477967	\\
0.0498810988109882	0.235049375908565	\\
0.0499905999583164	0.236452955035338	\\
0.0500678466076697	0.238407940247630	\\
0.0501649771119875	0.239961902852272	\\
0.0502525433430292	0.241415609805001	\\
0.0503553243359352	0.243420722843248	\\
0.0504307301716218	0.244924557621934	\\
0.0505075652277021	0.246578775878488	\\
0.0506002389334239	0.248082610657174	\\
0.0507224360953105	0.249686701087771	\\
0.0508316956620142	0.251190535866457	\\
0.0509352611018594	0.252694370645143	\\
0.0510308731859283	0.254047821945959	\\
0.0511214571963143	0.255802295854426	\\
0.0512106420095830	0.257256002807155	\\
0.0513376875612617	0.258860093237753	\\
0.0514099157294002	0.260514311494307	\\
0.0514995781153984	0.261917890621080	\\
0.0515955944576136	0.263221214095941	\\
0.0516682233446335	0.264624793222714	\\
0.0517798062179595	0.266128628001400	\\
0.0518773727658722	0.267431951476260	\\
0.0519810850522909	0.269036041906858	\\
0.0520694312654563	0.270539876685543	\\
0.0521706206275798	0.272043711464228	\\
0.0522528038627250	0.273748057546739	\\
0.0523160171411699	0.275302020151381	\\
0.0524480679681226	0.276855982756022	\\
0.0525348640774572	0.278359817534708	\\
0.0526269453585629	0.279913780139349	\\
0.0527504510970846	0.281367487092078	\\
0.0528428194445352	0.282771066218852	\\
0.0529372415495922	0.284375156649450	\\
0.0530336999498069	0.285929119254091	\\
0.0531232611332479	0.287483081858733	\\
0.0532314706626737	0.289037044463375	\\
0.0533191838658890	0.290691262719929	\\
0.0534057388833033	0.292195097498614	\\
0.0534944860957824	0.293548548799431	\\
0.0535980424793573	0.295052383578117	\\
0.0537209592371571	0.296455962704890	\\
0.0538186657913173	0.297909669657620	\\
0.0539412486064661	0.299914782695867	\\
0.0540298576477192	0.301619128778378	\\
0.0541097979449426	0.303223219208976	\\
0.0542013023564122	0.304877437465530	\\
0.0542790828891902	0.306581783548040	\\
0.0543650075414782	0.308035490500770	\\
0.0544387459101782	0.309539325279456	\\
0.0545398163466605	0.311043160058142	\\
0.0546259379162178	0.312546994836827	\\
0.0547451907441380	0.314100957441469	\\
0.0548287506403709	0.315654920046111	\\
0.0549144359286544	0.317058499172884	\\
0.0550159908237698	0.318512206125614	\\
0.0550893869463049	0.319865657426430	\\
0.0551636090023770	0.321319364379160	\\
0.0552444776636646	0.322973582635714	\\
0.0553644434537392	0.324527545240356	\\
0.0554862043195648	0.325780740889260	\\
0.0556268287114690	0.327284575667946	\\
0.0557569981754812	0.328638026968762	\\
0.0558485426740590	0.329891222617667	\\
0.0559224094567401	0.331395057396352	\\
0.0560441217732885	0.332848764349082	\\
0.0561638396061816	0.334452854779679	\\
0.0562718401333598	0.336056945210278	\\
0.0563526532853855	0.337510652163007	\\
0.0564624389248672	0.338864103463824	\\
0.0565945425707271	0.340317810416554	\\
0.0566993084053552	0.341871773021195	\\
0.0568283765034698	0.343275352147968	\\
0.0569325741309831	0.344578675622829	\\
0.0570470173777792	0.346182766053427	\\
0.0571342530886430	0.348137751265719	\\
0.0572527057754788	0.349491202566536	\\
0.0573674584217598	0.350844653867353	\\
0.0574702654111855	0.352348488646038	\\
0.0575559844552292	0.353802195598767	\\
0.0576658261820762	0.355205774725541	\\
0.0577609963737892	0.356659481678270	\\
0.0578506233925979	0.358213444282912	\\
0.0579714861024275	0.359717279061597	\\
0.0580791937998666	0.361170986014326	\\
0.0581719483568074	0.362775076444924	\\
0.0582272498743087	0.364128527745741	\\
0.0583442929585584	0.365481979046557	\\
0.0584816286463839	0.366835430347374	\\
0.0585965539645785	0.368239009474148	\\
0.0587067331533396	0.369742844252833	\\
0.0588105057521165	0.371196551205562	\\
0.0589007461205349	0.372800641636160	\\
0.0589820308979189	0.374103965111021	\\
0.0591014738875734	0.375507544237794	\\
0.0592050793596063	0.376961251190523	\\
0.0593446021126077	0.378765852924945	\\
0.0594204806428694	0.380219559877675	\\
0.0595046881211602	0.381673266830404	\\
0.0596242602052648	0.383026718131221	\\
0.0597033554137619	0.384380169432038	\\
0.0598139515009246	0.385833876384768	\\
0.0598997811560848	0.387437966815366	\\
0.0599646596286144	0.388841545942139	\\
0.0600337098884851	0.390295252894869	\\
0.0601066010660108	0.391899343325467	\\
0.0602055591467352	0.393202666800327	\\
0.0603311544770945	0.394856885056881	\\
0.0604249487119140	0.396360719835567	\\
0.0605024269935796	0.397714171136384	\\
0.0605947331164592	0.399468645044850	\\
0.0607123067239505	0.401022607649492	\\
0.0608075537571844	0.402376058950309	\\
0.0608994717177117	0.403729510251126	\\
0.0610179577109997	0.405233345029812	\\
0.0611129054184850	0.406737179808497	\\
0.0612201925264951	0.408190886761227	\\
0.0612851903313836	0.409694721539913	\\
0.0614002631091316	0.411248684144555	\\
0.0614993395425721	0.412953030227065	\\
0.0616133141798966	0.414607248483619	\\
0.0617086004464924	0.415910571958479	\\
0.0618147299400069	0.417464534563121	\\
0.0619039676193646	0.418817985863938	\\
0.0619962081994263	0.420472204120492	\\
0.0620764664353165	0.421925911073222	\\
0.0621969714004825	0.423279362374039	\\
0.0622975448724046	0.425083964108461	\\
0.0623935616618613	0.426988821494797	\\
0.0625013747576331	0.428342272795614	\\
0.0625863146532839	0.429595468444519	\\
0.0626718744117917	0.431249686701073	\\
0.0627783167706365	0.432703393653803	\\
0.0629012410415496	0.434157100606532	\\
0.0630151724551921	0.435811318863086	\\
0.0631213521882039	0.437666048423465	\\
0.0632337287428400	0.439169883202150	\\
0.0633333333333333	0.440974484936573	\\
0.0634483604281485	0.442779086670996	\\
0.0635412552545377	0.444433304927550	\\
0.0636614958050280	0.445887011880279	\\
0.0637446746458890	0.447491102310877	\\
0.0638389245983977	0.448894681437650	\\
0.0639254201680669	0.450699283172073	\\
0.0640435764223329	0.452403629254583	\\
0.0641803820691502	0.453907464033268	\\
0.0642619917207478	0.455461426637910	\\
0.0643523890473650	0.457165772720420	\\
0.0644444444444447	0.458870118802930	\\
0.0645354581263043	0.460724848363310	\\
0.0646192293734542	0.462328938793908	\\
0.0647131902275573	0.463933029224505	\\
0.0648128442130601	0.465787758784884	\\
0.0648790518806038	0.467291593563570	\\
0.0650182994582416	0.468645044864387	\\
0.0651214099351670	0.470299263120941	\\
0.0652260932801212	0.472053737029407	\\
0.0653288967541617	0.473557571808092	\\
0.0654359830223474	0.474911023108909	\\
0.0655741575440756	0.476765752669288	\\
0.0657126205083699	0.478720737881579	\\
0.0658291673428099	0.480675723093870	\\
0.0659291582631679	0.482530452654249	\\
0.0660735236985237	0.484084415258891	\\
0.0661759837505312	0.485738633515445	\\
0.0663253881018314	0.487493107423911	\\
0.0664390650974517	0.489047070028552	\\
0.0665231993582834	0.491002055240843	\\
0.0666410085013025	0.492806656975266	\\
0.0667502284184501	0.494611258709689	\\
0.0668412231970963	0.496265476966242	\\
0.0669467306533603	0.498019950874709	\\
0.0670417988173671	0.499974936087001	\\
0.0671479589337617	0.501879793473336	\\
0.0673319799498250	0.503283372600110	\\
0.0674083299725858	0.504887463030708	\\
0.0675507755340942	0.506792320417043	\\
0.0676619948451417	0.508897689107203	\\
0.0677811823726145	0.510702290841626	\\
0.0678893365428884	0.512557020402005	\\
0.0679890003739250	0.514161110832603	\\
0.0681192847725715	0.515815329089158	\\
0.0682444347668681	0.517469547345712	\\
0.0683530462344338	0.519224021254179	\\
0.0684735400116066	0.520978495162645	\\
0.0685549380287233	0.523083863852805	\\
0.0686846566122400	0.524687954283403	\\
0.0688180256109178	0.526392300365914	\\
0.0689298474963263	0.527896135144599	\\
0.0691059872444246	0.529550353401154	\\
0.0692002191291455	0.531254699483664	\\
0.0693621195350660	0.533410195999781	\\
0.0694925044753731	0.535264925560160	\\
0.0696232483428751	0.537069527294583	\\
0.0697500984801946	0.538723745551137	\\
0.0698747382001824	0.540929369893209	\\
0.0700074774868058	0.542583588149763	\\
0.0701261356160115	0.544488445536099	\\
0.0702470185801521	0.546192791618609	\\
0.0703376620008736	0.547947265527076	\\
0.0704201386147147	0.550203017695104	\\
0.0705114503179523	0.552709408992914	\\
0.0706264773696044	0.554614266379249	\\
0.0707651877156101	0.556218356809847	\\
0.0709173310863502	0.558173342022139	\\
0.0710688114461432	0.559927815930606	\\
0.0712157494237633	0.561531906361204	\\
0.0712946089362510	0.563436763747539	\\
0.0714494119375121	0.565592260263655	\\
0.0716693978718703	0.567597373301903	\\
0.0718215370553283	0.569301719384414	\\
0.0719692691723301	0.571457215900530	\\
0.0721093336241057	0.573061306331128	\\
0.0722437567452358	0.575317058499157	\\
0.0723866776820835	0.577472555015273	\\
0.0725755656891401	0.579227028923740	\\
0.0727330316742082	0.581432653265812	\\
0.0728427741466959	0.583136999348323	\\
0.0729962186290971	0.585493007168264	\\
0.0730993204996831	0.587447992380555	\\
0.0732400120501193	0.589252594114978	\\
0.0734433557107346	0.591458218457051	\\
0.0736755175137138	0.593663842799123	\\
0.0738097215765632	0.595668955837371	\\
0.0739358674823076	0.597774324527531	\\
0.0742137133361992	0.600531354955122	\\
0.0743817022822607	0.603138001904844	\\
0.0746415401069051	0.605544137550741	\\
0.0747713157566360	0.606997844503470	\\
0.0749588399566957	0.608902701889806	\\
0.0751130893699289	0.610907814928053	\\
0.0752821699761490	0.613163567096082	\\
0.0754528725983005	0.615569702741979	\\
0.0756091029385002	0.617975838387876	\\
0.0758533798810152	0.620031079252080	\\
0.0760041221004367	0.621635169682678	\\
0.0761852544541638	0.623339515765188	\\
0.0763378685171720	0.625294500977480	\\
0.0765563043769202	0.627349741841684	\\
0.0768055947616171	0.629054087924194	\\
0.0770339002892595	0.630708306180749	\\
0.0772238865141137	0.632512907915172	\\
0.0773898727903636	0.634317509649595	\\
0.0776292291240652	0.636122111384018	\\
0.0778320313056538	0.638077096596309	\\
0.0780112281786908	0.639580931374995	\\
0.0782022855586051	0.641435660935374	\\
0.0783692419212030	0.643440773973622	\\
0.0785944382004261	0.645395759185913	\\
0.0788641882839741	0.647501127876074	\\
0.0791250031370179	0.649456113088365	\\
0.0793958865879160	0.651010075693007	\\
0.0795926746346401	0.652664293949562	\\
0.0799437053355539	0.654619279161853	\\
0.0801569260143801	0.656474008722232	\\
0.0804957896794565	0.658729760890261	\\
0.0806612382999795	0.660734873928509	\\
0.0809433758071625	0.662790114792712	\\
0.0812375045177270	0.664494460875223	\\
0.0814938125531390	0.666850468695164	\\
0.0817154175150100	0.668955837385324	\\
0.0819570635496735	0.670910822597616	\\
0.0821741632089144	0.673116446939688	\\
0.0824295496079540	0.674820793022199	\\
0.0826779432750719	0.676825906060447	\\
0.0829727027069756	0.678881146924651	\\
0.0832588135500064	0.680936387788854	\\
0.0834729396279859	0.682540478219453	\\
0.0836685562104496	0.684345079953876	\\
0.0839308886765403	0.686099553862343	\\
0.0841095239685435	0.688505689508240	\\
0.0845176219044312	0.690460674720532	\\
0.0848355183575506	0.692365532106867	\\
0.0850922548440997	0.694470900797027	\\
0.0854282144035143	0.696325630357406	\\
0.0856778812391282	0.698430999047566	\\
0.0859704047301012	0.700335856433901	\\
0.0862582925330802	0.702290841646193	\\
0.0866180504620541	0.704496465988265	\\
0.0868361915457609	0.706601834678425	\\
0.0870759451985282	0.708907714672410	\\
0.0873733744192830	0.710912827710658	\\
0.0876443958932219	0.712466790315300	\\
0.0880263154123978	0.714722542483328	\\
0.0883616033684144	0.717028422477313	\\
0.0886702167866401	0.719234046819386	\\
0.0890193464201171	0.721339415509546	\\
0.0893648954679977	0.723595167677575	\\
0.0896634074945755	0.725951175497515	\\
0.0899591251885375	0.728557822447237	\\
0.0903875392815541	0.731214597222916	\\
0.0908274509803928	0.733771116346681	\\
0.0911217983337021	0.736127124166623	\\
0.0914572811447815	0.738483131986564	\\
0.0918672014260258	0.739986966765250	\\
0.0922116490891432	0.742443230237103	\\
0.0924876996513446	0.744498471101307	\\
0.0929728595095044	0.747656524136547	\\
0.0933506642067170	0.750012531956488	\\
0.0936935935441380	0.752468795428341	\\
0.0939944761225937	0.754574164118501	\\
0.0943140377625852	0.757030427590354	\\
0.0946895917925149	0.759536818888164	\\
0.0951093231023907	0.762594616271491	\\
0.0954686937579107	0.765401774525038	\\
0.0959346700980347	0.768008421474759	\\
0.0964058337166062	0.771166474509999	\\
0.0968459201628179	0.772971076244422	\\
0.0971943384329302	0.775627851020100	\\
0.0975591302771732	0.777282069276654	\\
0.0981206617285214	0.779688204922551	\\
0.0985374698116430	0.782244724046317	\\
0.0988602539870551	0.784801243170083	\\
0.0993478163992875	0.787808912727454	\\
0.0996858433498370	0.790666198806957	\\
0.100080611112344	0.794375657927715	\\
0.100380417483566	0.797684094440823	\\
0.100739885785894	0.800992530953932	\\
0.101257520910463	0.804752117900646	\\
0.101518604017080	0.807910170935886	\\
0.101960365050080	0.810717329189432	\\
0.102370739064858	0.814326532658278	\\
0.102788298158614	0.817334202215649	\\
0.103136659504304	0.820793022206626	\\
0.103537569362120	0.823349541330392	\\
0.103947417986110	0.827660534362624	\\
0.104321476072948	0.831119354353601	\\
0.104800841191951	0.834828813474359	\\
0.105214585609364	0.837635971727906	\\
0.105664932126698	0.841596069978445	\\
0.106233948649391	0.846658980400020	\\
0.106759476926012	0.850268183868865	\\
0.107140272456365	0.853676876033886	\\
0.107474009774971	0.858288636021855	\\
0.107967571644043	0.861797583838789	\\
0.108494318181820	0.866258960348889	\\
0.108923838865024	0.868865607298611	\\
0.109452716921696	0.872675322071281	\\
0.110174208144797	0.876134142062258	\\
0.110968395069005	0.879542834227279	\\
0.111770791265570	0.883001654218256	\\
0.112588850300268	0.887212391598576	\\
0.113172348484849	0.890520828111684	\\
0.113602504744357	0.894581182014136	\\
0.114258853744255	0.897288084615770	\\
0.114923454263523	0.901799588951827	\\
0.115732385014130	0.905007769813023	\\
0.116574862031807	0.908416461978044	\\
0.117439553990612	0.911674770665196	\\
0.118312371344560	0.915584741089779	\\
0.119300715573867	0.919143816732668	\\
0.120235897435899	0.922051230638127	\\
0.121225181285974	0.926261968018447	\\
0.122312500000000	0.930623088876635	\\
0.123265328364718	0.933831269737832	\\
0.124290201220350	0.937540728858590	\\
0.125173702522969	0.942152488846559	\\
0.126703559061821	0.946112587097098	\\
0.127897664835167	0.951125369692716	\\
0.129608394833950	0.955436362724949	\\
0.130657402646376	0.960499273146524	\\
0.132570135746608	0.965010777482581	\\
0.135100851169403	0.968619980951426	\\
0.137199112572113	0.972529951376009	\\
0.139051804812835	0.977041455712066	\\
0.142378813177273	0.981252193092386	\\
0.146005535055352	0.986214847862048	\\
0.151662415640266	0.992029675672966	\\
0.157917123531333	0.995588751315855	\\
0.175815859449193	0.998395909569402	\\
0.238952641165756	0.999649105218307	\\
0.290277127244341	1	\\
    };
    \addlegendentry{\smaller $PF$}
    \addplot[blue]
    table[y=yy,x=xx, row sep=\\]%{Figs/New_hf_L20};
    {
    xx 	yy	\\
0.0376619852180951	0	\\
0.0433609446455189	0.00145370695272928	\\
0.0444975416663747	0.00300766955737108	\\
0.0454220180152918	0.00451150433605685	\\
0.0456891607280644	0.00601533911474228	\\
0.0462443093743904	0.00766955737129627	\\
0.0469235196094321	0.00942403127976299	\\
0.0472039565826330	0.0110281217103607	\\
0.0474644371581136	0.0123815730111778	\\
0.0476585022328589	0.0138854077898637	\\
0.0478558734410259	0.0151887312647251	\\
0.0480680199380641	0.0169432051731917	\\
0.0483255324181044	0.0184971677778333	\\
0.0484867754157109	0.0199007469046061	\\
0.0485805382299515	0.0216552208130728	\\
0.0487028784631373	0.0232091834177147	\\
0.0488595723962348	0.0247631460223564	\\
0.0489839286022443	0.0265176199308232	\\
0.0491551833858926	0.0279713268835528	\\
0.0492747937314275	0.0294250338362825	\\
0.0494182378833553	0.0310291242668805	\\
0.0495316795879369	0.0326332146974788	\\
0.0496664793324564	0.0342373051280767	\\
0.0497568113168447	0.0356408842548499	\\
0.0498251998032332	0.0371447190335354	\\
0.0499633455328764	0.0387488094641334	\\
0.0500303894488513	0.0410045616321620	\\
0.0501284137499657	0.0426587798887164	\\
0.0502091980917625	0.0441124868414455	\\
0.0503418132570056	0.0456664494460876	\\
0.0504321463441536	0.0472705398766859	\\
0.0505440883431627	0.0491252694370651	\\
0.0506383332090188	0.0506291042157506	\\
0.0507329493116304	0.0521329389944364	\\
0.0508251524525275	0.0541380520326837	\\
0.0509028913637552	0.0557421424632816	\\
0.0509722352595357	0.0574464885457924	\\
0.0510628778056485	0.0591508346283024	\\
0.0511199279101103	0.0613063311444183	\\
0.0512290168921771	0.0632613163567095	\\
0.0512930239689955	0.0646648954834825	\\
0.0513510017774539	0.0661687302621680	\\
0.0514067806757920	0.0679232041706346	\\
0.0514814814814815	0.0694270389493205	\\
0.0515471011099762	0.0707804902501373	\\
0.0516165314896239	0.0723344528547792	\\
0.0516796867003526	0.0739886711113335	\\
0.0517469488060748	0.0756428893678880	\\
0.0517867117056623	0.0775477467542231	\\
0.0518497900042740	0.0791017093588650	\\
0.0519078075979922	0.0806556719635068	\\
0.0519699551105701	0.0823600180460173	\\
0.0520238021701343	0.0839641084766157	\\
0.0520803754846300	0.0855180710812573	\\
0.0521324213620278	0.0869717780339870	\\
0.0521913580246913	0.0885257406386291	\\
0.0522226158029908	0.0907313649807012	\\
0.0522710067436287	0.0922853275853429	\\
0.0523301055687870	0.0942403127976341	\\
0.0523799032295072	0.0957441475763198	\\
0.0524238840939041	0.0971978545290491	\\
0.0524778305434309	0.0986515614817783	\\
0.0525261162715975	0.100105268434508	\\
0.0525710729919290	0.102260764950624	\\
0.0526017749246042	0.104366133640784	\\
0.0526505640177594	0.105869968419470	\\
0.0526905883123974	0.107373803198155	\\
0.0527376273534254	0.109729811018095	\\
0.0527883443570341	0.111684796230386	\\
0.0528440641861733	0.113138503183115	\\
0.0528781223214517	0.114792721439669	\\
0.0529117436448944	0.116948217955786	\\
0.0529609699940583	0.118752819690209	\\
0.0529998686119842	0.120407037946763	\\
0.0530377147328925	0.122662790114791	\\
0.0530764393056775	0.124968670108775	\\
0.0531157016049171	0.126622888365330	\\
0.0531828313599301	0.128176850969972	\\
0.0532190871663908	0.130232091834176	\\
0.0532682842911978	0.132036693568598	\\
0.0533053781296903	0.133640783999197	\\
0.0533411839641463	0.136147175297006	\\
0.0533780731030384	0.138102160509297	\\
0.0534202099301779	0.139656123113940	\\
0.0534494079747168	0.141611108326231	\\
0.0534880825300987	0.143265326582786	\\
0.0535289874028900	0.144969672665297	\\
0.0535646524796404	0.146724146573763	\\
0.0536094597501098	0.148629003960098	\\
0.0536444223647944	0.150684244824302	\\
0.0536840852839568	0.152288335254900	\\
0.0537267749755577	0.154443831771016	\\
0.0537643061101435	0.156098050027571	\\
0.0538112768868255	0.157852523936037	\\
0.0538370711803105	0.159957892626197	\\
0.0538625897099884	0.161762494360621	\\
0.0538961403300961	0.163416712617175	\\
0.0539344026060582	0.164669908266079	\\
0.0539618896328261	0.166825404782196	\\
0.0540038213324611	0.168680134342575	\\
0.0540275371810035	0.170484736076997	\\
0.0540566770858474	0.172590104767157	\\
0.0540803390171119	0.174795729109229	\\
0.0541139927140636	0.176399819539827	\\
0.0541379186400753	0.178003909970425	\\
0.0541654925162723	0.180159406486542	\\
0.0542046064502140	0.181913880395008	\\
0.0542427439656240	0.183718482129431	\\
0.0542753216946347	0.185322572560029	\\
0.0543118511912884	0.187427941250189	\\
0.0543402341999102	0.189282670810568	\\
0.0543818232134357	0.190886761241165	\\
0.0544070900966416	0.192440723845807	\\
0.0544392912096004	0.194145069928317	\\
0.0544713432871506	0.196701589052083	\\
0.0545021725225197	0.198155296004812	\\
0.0545352316961802	0.200010025565191	\\
0.0545679012345680	0.201513860343876	\\
0.0545983135541264	0.203168078600431	\\
0.0546317340587988	0.204872424682941	\\
0.0546531250265998	0.206526642939495	\\
0.0546809386153023	0.208581883803698	\\
0.0547166190763905	0.210336357712165	\\
0.0547499756480109	0.211990575968719	\\
0.0547762385469843	0.213494410747405	\\
0.0548002144488202	0.215248884655871	\\
0.0548210211214233	0.217053486390294	\\
0.0548521352776586	0.218607448994936	\\
0.0548878030481370	0.220061155947665	\\
0.0549312653205368	0.221514862900395	\\
0.0549517522613267	0.223118953330993	\\
0.0549698560480601	0.224672915935635	\\
0.0549980398665099	0.226026367236451	\\
0.0550314395671941	0.227630457667049	\\
0.0550530881101029	0.229034036793822	\\
0.0550849750772459	0.230587999398465	\\
0.0551055710733436	0.232643240262668	\\
0.0551339285714282	0.234497969823047	\\
0.0551734230918980	0.235801293297908	\\
0.0552045103137336	0.237255000250638	\\
0.0552237368326288	0.238959346333148	\\
0.0552474573345643	0.240663692415658	\\
0.0552690946717384	0.242418166324125	\\
0.0553013361714245	0.244072384580679	\\
0.0553308795223550	0.246027369792970	\\
0.0553553964545803	0.248082610657173	\\
0.0553814177030660	0.249736828913727	\\
0.0554153772936304	0.251892325429843	\\
0.0554411738246528	0.253346032382572	\\
0.0554717692793176	0.255200761942951	\\
0.0554979284120745	0.256804852373549	\\
0.0555281063122022	0.258759837585840	\\
0.0555553417879067	0.260213544538569	\\
0.0555824013611184	0.262419168880642	\\
0.0556091198335211	0.264975688004407	\\
0.0556241030813417	0.266629906260961	\\
0.0556472999916015	0.268284124517515	\\
0.0556699016262383	0.269787959296200	\\
0.0556864795018077	0.271442177552754	\\
0.0557139805356888	0.273146523635264	\\
0.0557418300653595	0.275051381021600	\\
0.0557683043576029	0.276605343626241	\\
0.0557994852414818	0.278409945360663	\\
0.0558260998382320	0.280415058398911	\\
0.0558618109992994	0.281918893177596	\\
0.0558862438086329	0.284124517519669	\\
0.0559139145487931	0.285778735776222	\\
0.0559394331289153	0.287432954032776	\\
0.0559685990338165	0.289638578374848	\\
0.0559946927318260	0.291844202716920	\\
0.0560172400633587	0.293398165321562	\\
0.0560385783226069	0.295252894881941	\\
0.0560678343504797	0.297308135746145	\\
0.0560900457426825	0.298912226176744	\\
0.0561117317541612	0.300716827911166	\\
0.0561386529657256	0.302822196601326	\\
0.0561589996054483	0.305128076595311	\\
0.0561767760377145	0.306732167025909	\\
0.0561957638157067	0.308336257456507	\\
0.0562274425749827	0.310441626146667	\\
0.0562523833195933	0.312095844403222	\\
0.0562735116655077	0.314000701789557	\\
0.0562975850154944	0.315855431349936	\\
0.0563088215355354	0.317910672214140	\\
0.0563236602159206	0.319965913078343	\\
0.0563443935891958	0.322071281768503	\\
0.0563675434762067	0.323675372199101	\\
0.0563917861883201	0.325580229585437	\\
0.0564110063361976	0.327585342623684	\\
0.0564395645497462	0.329891222617668	\\
0.0564610987241422	0.331545440874222	\\
0.0564806669227959	0.333350042608645	\\
0.0564997056931059	0.335956689558367	\\
0.0565196406802712	0.337661035640877	\\
0.0565381424206263	0.339265126071475	\\
0.0565534038659160	0.341119855631854	\\
0.0565693221216362	0.343425735625838	\\
0.0565888384585589	0.345731615619823	\\
0.0566233975815123	0.347636473006158	\\
0.0566500196652367	0.349240563436756	\\
0.0566666666666667	0.351345932126916	\\
0.0566823827233350	0.353902451250682	\\
0.0567090115947127	0.355456413855324	\\
0.0567367044499558	0.357511654719527	\\
0.0567652352368087	0.359316256453950	\\
0.0567886157311372	0.361271241666241	\\
0.0568096222405048	0.362724948618970	\\
0.0568386123680242	0.364479422527437	\\
0.0568555206186175	0.366033385132079	\\
0.0568732923324475	0.367587347736721	\\
0.0568945813083069	0.369442077297099	\\
0.0569198363907339	0.371146423379609	\\
0.0569394006535766	0.372750513810207	\\
0.0569592055823940	0.374555115544630	\\
0.0569909817674794	0.376610356408834	\\
0.0570138165010086	0.378916236402818	\\
0.0570340499967852	0.380570454659372	\\
0.0570537046167594	0.382725951175488	\\
0.0570755509532094	0.384380169432042	\\
0.0570984100728614	0.385934132036684	\\
0.0571150429150091	0.388390395508537	\\
0.0571362539421362	0.390646147676566	\\
0.0571545464536358	0.392500877236944	\\
0.0571855871499894	0.394907012882841	\\
0.0572013991153519	0.396561231139396	\\
0.0572235256515571	0.398415960699774	\\
0.0572436792244650	0.400220562434197	\\
0.0572594247148490	0.402125419820532	\\
0.0572775437976870	0.403729510251130	\\
0.0573008989197779	0.405784751115334	\\
0.0573238779044481	0.408040503283362	\\
0.0573399588008594	0.410045616321610	\\
0.0573534954593824	0.412050729359857	\\
0.0573726558724308	0.413905458920236	\\
0.0573875800743965	0.415659932828702	\\
0.0574104803364214	0.418166324126511	\\
0.0574313957868699	0.419720286731153	\\
0.0574490423440785	0.422076294551094	\\
0.0574690615915790	0.423931024111473	\\
0.0574922846444852	0.426086520627589	\\
0.0575054504904553	0.428442528447529	\\
0.0575278115575761	0.430197002355996	\\
0.0575498278440999	0.431951476264463	\\
0.0575679042056121	0.433605694521017	\\
0.0575928497228765	0.436061957992870	\\
0.0576090909692639	0.437866559727293	\\
0.0576251625734644	0.439871672765540	\\
0.0576507775866532	0.441676274499963	\\
0.0576649360608870	0.443731515364166	\\
0.0576826085462110	0.445335605794764	\\
0.0577063294589318	0.446839440573450	\\
0.0577308605644934	0.448543786655960	\\
0.0577538349592669	0.450649155346119	\\
0.0577752933984516	0.452604140558411	\\
0.0577939927285871	0.455661937941738	\\
0.0578154152881097	0.457215900546380	\\
0.0578342833128330	0.459070630106758	\\
0.0578474396364615	0.460825104015225	\\
0.0578658257664854	0.462479322271779	\\
0.0578903114962687	0.464233796180245	\\
0.0579057971014493	0.465888014436799	\\
0.0579207481632905	0.467542232693353	\\
0.0579447237225997	0.469246578775863	\\
0.0579642379679145	0.471652714421760	\\
0.0579840372140732	0.473256804852358	\\
0.0580051150895140	0.475612812672298	\\
0.0580237721447213	0.477317158754808	\\
0.0580561041525910	0.479121760489231	\\
0.0580731203222629	0.481628151787040	\\
0.0580944477747609	0.483833776129113	\\
0.0581124253419746	0.485638377863535	\\
0.0581346805723020	0.487543235249870	\\
0.0581527972538209	0.489548348288117	\\
0.0581736889999913	0.491453205674452	\\
0.0581991333659064	0.493759085668437	\\
0.0582260123838610	0.495864454358596	\\
0.0582459481903263	0.497719183918975	\\
0.0582642592312816	0.499523785653398	\\
0.0582810878468512	0.501178003909952	\\
0.0582987815225875	0.503333500426068	\\
0.0583160532043456	0.505037846508579	\\
0.0583375006011841	0.506742192591089	\\
0.0583546055760749	0.508797433455293	\\
0.0583729059294246	0.510952929971409	\\
0.0583900142292497	0.512857787357745	\\
0.0584129468091781	0.514812772570036	\\
0.0584313658993320	0.516517118652546	\\
0.0584494380276747	0.518672615168662	\\
0.0584696786636446	0.521128878640516	\\
0.0585056148088221	0.523083863852807	\\
0.0585254587786053	0.524938593413187	\\
0.0585519246068339	0.526592811669741	\\
0.0585744263383475	0.528297157752251	\\
0.0585993025215480	0.530703293398149	\\
0.0586247683898991	0.532307383828747	\\
0.0586519833948340	0.534312496866994	\\
0.0586758725494784	0.536217354253330	\\
0.0587001481031927	0.538372850769446	\\
0.0587283353356228	0.540227580329825	\\
0.0587571352785211	0.542032182064248	\\
0.0587815211781830	0.544137550754408	\\
0.0588109291353162	0.546242919444568	\\
0.0588309714435155	0.548298160308771	\\
0.0588641500669868	0.549902250739369	\\
0.0588888888888890	0.551957491603573	\\
0.0589125528809913	0.553962604641821	\\
0.0589309937722197	0.555767206376244	\\
0.0589536724468282	0.558123214196185	\\
0.0589783263403279	0.559927815930608	\\
0.0589970584350452	0.561481778535249	\\
0.0590143025218149	0.563988169833059	\\
0.0590426537049711	0.566093538523219	\\
0.0590644836718044	0.567898140257642	\\
0.0590837606837608	0.569602486340152	\\
0.0591155041633272	0.571557471552444	\\
0.0591437534801241	0.573161561983042	\\
0.0591725867945069	0.574665396761728	\\
0.0592126242388967	0.576369742844239	\\
0.0592385586084821	0.578274600230574	\\
0.0592636141497725	0.580179457616909	\\
0.0592928718185674	0.582034187177288	\\
0.0593197968573480	0.583788661085755	\\
0.0593489674747095	0.585543134994222	\\
0.0593743406040299	0.586996841946951	\\
0.0594049155544748	0.588450548899681	\\
0.0594301286125090	0.590205022808148	\\
0.0594587973699496	0.592109880194483	\\
0.0594832891211662	0.594064865406774	\\
0.0595111807408377	0.595568700185460	\\
0.0595422871979433	0.597623941049664	\\
0.0595741387539129	0.600481227129167	\\
0.0596035644941121	0.602536467993371	\\
0.0596313356415329	0.604441325379706	\\
0.0596621756872816	0.606546694069866	\\
0.0596897040794023	0.608451551456201	\\
0.0597195700333565	0.610456664494449	\\
0.0597402560681955	0.612511905358653	\\
0.0597693678870151	0.614918041004550	\\
0.0598004916058061	0.617324176650447	\\
0.0598299772232983	0.619329289688695	\\
0.0598567234887281	0.621635169682679	\\
0.0598861861157249	0.623439771417102	\\
0.0599248093563636	0.624993734021744	\\
0.0599553233099046	0.626998847059992	\\
0.0599829462650593	0.629254599228020	\\
0.0600083160653123	0.631460223570093	\\
0.0600370818245857	0.633114441826647	\\
0.0600593558859328	0.634518020953421	\\
0.0600771790495661	0.636122111384019	\\
0.0601084632655905	0.638377863552048	\\
0.0601404894801413	0.640382976590296	\\
0.0601713095000991	0.642087322672806	\\
0.0602169544052682	0.643641285277448	\\
0.0602398442350632	0.645295503534003	\\
0.0602729251615889	0.647150233094382	\\
0.0603072875741656	0.648954834828805	\\
0.0603417970240446	0.650809564389184	\\
0.0603788875327912	0.653215700035081	\\
0.0604063028685070	0.655671963506935	\\
0.0604324817518250	0.658178354804744	\\
0.0604606817360557	0.660283723494904	\\
0.0604857864924794	0.661787558273590	\\
0.0605154821648608	0.663792671311837	\\
0.0605390017576652	0.665797784350085	\\
0.0605717106639394	0.667652513910465	\\
0.0606092994555007	0.670259160860186	\\
0.0606294268302874	0.672464785202259	\\
0.0606566034731718	0.675021304326025	\\
0.0606897802273935	0.676926161712360	\\
0.0607178095288129	0.678981402576564	\\
0.0607460407904571	0.681337410396505	\\
0.0607864547663915	0.683442779086665	\\
0.0608124513920433	0.686400320818080	\\
0.0608405581605898	0.688806456463978	\\
0.0608866558404861	0.691312847761787	\\
0.0609163966097472	0.694420772971071	\\
0.0609485898341637	0.696275502531450	\\
0.0609876543209876	0.698430999047566	\\
0.0610284453395910	0.700937390345376	\\
0.0610653491894132	0.702942503383624	\\
0.0610905114624480	0.705699533811214	\\
0.0611191272682335	0.707855030327331	\\
0.0611645744852498	0.709559376409841	\\
0.0612090267153184	0.711363978144264	\\
0.0612546736607164	0.713068324226775	\\
0.0612982998719455	0.715123565090979	\\
0.0613276158016311	0.716827911173489	\\
0.0613598834653397	0.718782896385781	\\
0.0613950598468036	0.720637625946160	\\
0.0614430237792297	0.722291844202715	\\
0.0614717820907100	0.724046318111182	\\
0.0614989133973614	0.725600280715824	\\
0.0615368969668583	0.726903604190685	\\
0.0615647851952230	0.729460123314450	\\
0.0615977381679531	0.731415108526742	\\
0.0616367847907787	0.733219710261165	\\
0.0616708501419393	0.735024311995588	\\
0.0617049423288379	0.737229936337661	\\
0.0617423510466988	0.739184921549952	\\
0.0617886473842661	0.740488245024813	\\
0.0618171110067018	0.742393102411149	\\
0.0618475472561730	0.744899493708958	\\
0.0618824348158883	0.746303072835732	\\
0.0619173520540296	0.747806907614418	\\
0.0619466235448050	0.750563938042008	\\
0.0619900374114351	0.752117900646650	\\
0.0620188697060450	0.754373652814679	\\
0.0620604167937114	0.756428893678882	\\
0.0620944504295394	0.758434006717130	\\
0.0621351467410438	0.760940398014939	\\
0.0621802507914082	0.762995638879143	\\
0.0622222222222222	0.764850368439522	\\
0.0622589969488333	0.766354203218208	\\
0.0623012781932633	0.768158804952630	\\
0.0623433804709772	0.769762895383228	\\
0.0623984461947416	0.772169031029125	\\
0.0624440726270777	0.773823249285680	\\
0.0624897493084417	0.775527595368190	\\
0.0625437376542023	0.777332197102613	\\
0.0625787870593604	0.779788460574466	\\
0.0626211414368457	0.782344979698232	\\
0.0626786200545150	0.784049325780742	\\
0.0627383382081432	0.785904055341121	\\
0.0627942435660432	0.787909168379369	\\
0.0628559917734310	0.789513258809967	\\
0.0629103028513123	0.791668755326083	\\
0.0629723613966769	0.793272845756681	\\
0.0630285889821075	0.795077447491104	\\
0.0630704192986639	0.797132688355308	\\
0.0631270191999065	0.799438568349292	\\
0.0631830129873539	0.800942403127978	\\
0.0632390699841174	0.802947516166226	\\
0.0633023516376262	0.804300967467043	\\
0.0633410008134079	0.805604290941904	\\
0.0633867324043509	0.807860043109932	\\
0.0634318975683432	0.809614517018399	\\
0.0634929459879830	0.811068223971128	\\
0.0635294209205598	0.812772570053638	\\
0.0635983973279267	0.814176149180412	\\
0.0636383521679181	0.816231390044615	\\
0.0636973194806495	0.817685096997345	\\
0.0637673839957142	0.819640082209636	\\
0.0638075727014593	0.821093789162365	\\
0.0638372447113352	0.823199157852525	\\
0.0638984398399250	0.824702992631211	\\
0.0639476226317102	0.826457466539677	\\
0.0640155956139760	0.828813474359618	\\
0.0640473705204533	0.830417564790216	\\
0.0640966653939162	0.832472805654420	\\
0.0641640953227782	0.834127023910974	\\
0.0642159319894570	0.836382776079003	\\
0.0642766782666679	0.838387889117250	\\
0.0643279912659826	0.840393002155498	\\
0.0643913255949587	0.842498370845657	\\
0.0644523999151402	0.844403228231992	\\
0.0645182307975706	0.846308085618328	\\
0.0645691788174990	0.847962303874882	\\
0.0646227896745521	0.849616522131436	\\
0.0646816183411563	0.850919845606297	\\
0.0647240406338200	0.852724447340720	\\
0.0647747024035414	0.854378665597274	\\
0.0648405201436157	0.856133139505740	\\
0.0648836723274213	0.857887613414207	\\
0.0649250492350914	0.859241064715024	\\
0.0649638617144321	0.860845155145622	\\
0.0650326059598896	0.862399117750264	\\
0.0650954257970882	0.863802696877037	\\
0.0651442052107818	0.865607298611460	\\
0.0651964458621176	0.867411900345882	\\
0.0652459465717228	0.869316757732218	\\
0.0653045922212499	0.871171487292597	\\
0.0653736849595482	0.872875833375107	\\
0.0654303563607084	0.874880946413354	\\
0.0654933074311753	0.876184269888215	\\
0.0655555555555557	0.877738232492857	\\
0.0656503605922735	0.879643089879192	\\
0.0657136661631814	0.881046669005966	\\
0.0658008276905067	0.883402676825907	\\
0.0658582588182435	0.885157150734373	\\
0.0659209542117426	0.886911624642840	\\
0.0659945680605153	0.889167376810868	\\
0.0660667213611148	0.891172489849116	\\
0.0661556712329976	0.893127475061407	\\
0.0662230570935839	0.896034888966866	\\
0.0662930064441957	0.898390896786807	\\
0.0663613947119505	0.900345881999098	\\
0.0664399627381982	0.902250739385433	\\
0.0665146052040830	0.903854829816031	\\
0.0665946729722568	0.905509048072586	\\
0.0666681863481277	0.907714672414658	\\
0.0667302331539202	0.909118251541431	\\
0.0667872482016229	0.911073236753723	\\
0.0668633315517738	0.912677327184321	\\
0.0669342153910413	0.914431801092787	\\
0.0670679988928508	0.915684996741692	\\
0.0671556875486433	0.917238959346334	\\
0.0672311106965400	0.918893177602888	\\
0.0673212459084218	0.920447140207530	\\
0.0673992228558650	0.922402125419821	\\
0.0675093564590041	0.923655321068726	\\
0.0675941599191054	0.925660434106974	\\
0.0676774626753178	0.927114141059703	\\
0.0677729837343620	0.929269637575819	\\
0.0678731627670354	0.930522833224724	\\
0.0679759584300719	0.932327434959147	\\
0.0680553845112124	0.933731014085920	\\
0.0681573714445052	0.935836382776080	\\
0.0682495051092209	0.937741240162415	\\
0.0683400685245941	0.939495714070882	\\
0.0684869418650084	0.941149932327436	\\
0.0685634528194851	0.943054789713771	\\
0.0686780426621767	0.944408241014588	\\
0.0688396466680035	0.946313098400923	\\
0.0690037678586394	0.947816933179609	\\
0.0691289740435267	0.949270640132338	\\
0.0692882053291539	0.950573963607199	\\
0.0694036050156742	0.952127926211841	\\
0.0695945634608844	0.953431249686702	\\
0.0698052968750563	0.954684445335607	\\
0.0699591423626161	0.955937640984511	\\
0.0701507244882287	0.957391347937241	\\
0.0703706868682044	0.958694671412102	\\
0.0704935756004033	0.960248634016744	\\
0.0706767419144785	0.961902852273298	\\
0.0708308860116361	0.963156047922202	\\
0.0710349152025959	0.964609754874932	\\
0.0712603002254742	0.965862950523837	\\
0.0714491699516423	0.967467040954435	\\
0.0717098794997816	0.968720236603339	\\
0.0719530299094444	0.970023560078200	\\
0.0722463258437370	0.971577522682842	\\
0.0725652992853495	0.973031229635571	\\
0.0729402832519112	0.974334553110432	\\
0.0732361025019007	0.975587748759337	\\
0.0735739086781691	0.977041455712066	\\
0.0739147270616122	0.978294651360971	\\
0.0743562154108133	0.979547847009876	\\
0.0748041239700173	0.980801042658780	\\
0.0751969848409130	0.982054238307685	\\
0.0756530215424191	0.983357561782546	\\
0.0760033146636145	0.984660885257407	\\
0.0765334476781102	0.986064464384180	\\
0.0772841501488239	0.987317660033085	\\
0.0780452847635058	0.988570855681989	\\
0.0790367781581788	0.989824051330894	\\
0.0803543134127415	0.991077246979799	\\
0.0816922793840707	0.992330442628703	\\
0.0837433624595028	0.993583638277608	\\
0.0858953784758327	0.994836833926513	\\
0.0902104810996563	0.996090029575417	\\
0.0984910588419016	0.997343225224322	\\
0.117142857142857	0.998596420873227	\\
0.160508221419314	0.999849616522131	\\
0.214760589492208	1	\\
    };
    \addlegendentry{\smaller $HF$}
    
   
    
%    \addplot[red]
%    table[y=CDF-Reduced,x=Rate-Reduced]{Figs/New_reducedvectors.tex};
%    \addlegendentry{\smaller Reduced vectors}
%    \addplot[black,dashed]
%    table[y=CDF-Approx,x=Rate-Approx]{Figs/New_reducedapprox.tex};
%    \addlegendentry{\smaller Dynamic}


    \end{axis}

    \end{tikzpicture}
    }
    \caption{Goodput CDF comparison of PF and HF for the optimum solution, with $H=10$, $K_{avg}=200$, $\gamma=0.1$, $L=20$.}
    \label{fig:hf_pf}
\end{figure}
